Quality Control Algorithms for Pattern Counting

In recent work, Marcussen, Rubinfeld, and Sudan introduced the notion of quality control problems, which aim to capture the task of determining if a given input is truly random. Formally, their goal is to accept typical inputs from the specified distribution while rejecting every input whose value of a specified statistic is far from the distributional baseline. This captures the empirical practice of using specified statistics as a proxy for the quality of randomness. Empirical algorithms, however, have not exploited the asymmetry in the definition of quality control problems, which require soundness guarantees in the worst-case while only seeking average-case completeness. Their work abstracted a problem definition emphasizing this asymmetry and used it to give efficient quality control algorithms for assessing the randomness of graphs. In this work, we introduce and study quality control problems over sequences, where the goal is to distinguish a sequence of i.i.d. characters from sequences where some specified pattern appears too often (or too infrequently) as a subsequence. We consider this problem in both the finite-alphabet setting and for real-valued sequences. We refer to the former setting as the pattern counting problem. In the latter case, the natural notion of a pattern is to consider the relative ordering of the characters in the subsequence, and we refer to this as the permutation pattern counting problem. Algorithms to approximately count (permutation) patterns of length $k$ in a worst-case sequence of length $n$ can provably require exponential in $k$ queries into the sequence. In contrast, we show that by taking advantage of the asymmetry in the definition of quality control, we give algorithms that run in poly$(k)$ time to solve these problems. We also prove that any quality control algorithm (over some natural distributions) requires superlinear queries in $k$.

==> Visuals/jumbled-figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,470); %set diagram left start at 0, and has height of 470

%Shape: Rectangle [id:dp34299073314627904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ] (329,123) -- (374,123) -- (374,168) -- (329,168) -- cycle ;
%Shape: Rectangle [id:dp7118725203908843] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ] (239,213) -- (284,213) -- (284,256.5) -- (239,256.5) -- cycle ;
%Shape: Rectangle [id:dp4371091838868184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ] (194,303) -- (239,303) -- (239,348) -- (194,348) -- cycle ;
%Shape: Rectangle [id:dp055227717866255466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ] (464,78) -- (509,78) -- (509,124) -- (464,124) -- cycle ;
%Shape: Rectangle [id:dp39729490960150493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.49 ] (148,348.5) -- (194,348.5) -- (194,393) -- (148,393) -- cycle ;
%Shape: Grid [id:dp2677253285905907] 
\draw  [draw opacity=0] (149,33) -- (510.5,33) -- (510.5,396) -- (149,396) -- cycle ; \draw   (149,33) -- (149,396)(194,33) -- (194,396)(239,33) -- (239,396)(284,33) -- (284,396)(329,33) -- (329,396)(374,33) -- (374,396)(419,33) -- (419,396)(464,33) -- (464,396)(509,33) -- (509,396) ; \draw   (149,33) -- (510.5,33)(149,78) -- (510.5,78)(149,123) -- (510.5,123)(149,168) -- (510.5,168)(149,213) -- (510.5,213)(149,258) -- (510.5,258)(149,303) -- (510.5,303)(149,348) -- (510.5,348)(149,393) -- (510.5,393) ; \draw    ;
%Straight Lines [id:da4664257386765883] 
\draw [line width=3]    (149,33) -- (149,395) ;
%Straight Lines [id:da7870921398972632] 
\draw [line width=3]    (509,395) -- (149,395) ;
%Shape: Circle [id:dp4647768380282946] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (392,175.25) .. controls (392,174.01) and (393.01,173) .. (394.25,173) .. controls (395.49,173) and (396.5,174.01) .. (396.5,175.25) .. controls (396.5,176.49) and (395.49,177.5) .. (394.25,177.5) .. controls (393.01,177.5) and (392,176.49) .. (392,175.25) -- cycle ;
%Shape: Circle [id:dp059981519314989074] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (212,171.25) .. controls (212,170.01) and (213.01,169) .. (214.25,169) .. controls (215.49,169) and (216.5,170.01) .. (216.5,171.25) .. controls (216.5,172.49) and (215.49,173.5) .. (214.25,173.5) .. controls (213.01,173.5) and (212,172.49) .. (212,171.25) -- cycle ;
%Shape: Circle [id:dp6460178162670727] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270,302.25) .. controls (270,301.01) and (271.01,300) .. (272.25,300) .. controls (273.49,300) and (274.5,301.01) .. (274.5,302.25) .. controls (274.5,303.49) and (273.49,304.5) .. (272.25,304.5) .. controls (271.01,304.5) and (270,303.49) .. (270,302.25) -- cycle ;
%Shape: Circle [id:dp4931181030375561] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354,205.25) .. controls (354,204.01) and (355.01,203) .. (356.25,203) .. controls (357.49,203) and (358.5,204.01) .. (358.5,205.25) .. controls (358.5,206.49) and (357.49,207.5) .. (356.25,207.5) .. controls (355.01,207.5) and (354,206.49) .. (354,205.25) -- cycle ;
%Shape: Circle [id:dp0956663344165154] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331,238.25) .. controls (331,237.01) and (332.01,236) .. (333.25,236) .. controls (334.49,236) and (335.5,237.01) .. (335.5,238.25) .. controls (335.5,239.49) and (334.49,240.5) .. (333.25,240.5) .. controls (332.01,240.5) and (331,239.49) .. (331,238.25) -- cycle ;
%Shape: Circle [id:dp1447514437523425] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (392,226.25) .. controls (392,225.01) and (393.01,224) .. (394.25,224) .. controls (395.49,224) and (396.5,225.01) .. (396.5,226.25) .. controls (396.5,227.49) and (395.49,228.5) .. (394.25,228.5) .. controls (393.01,228.5) and (392,227.49) .. (392,226.25) -- cycle ;
%Shape: Circle [id:dp995633328564274] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (268,159.25) .. controls (268,158.01) and (269.01,157) .. (270.25,157) .. controls (271.49,157) and (272.5,158.01) .. (272.5,159.25) .. controls (272.5,160.49) and (271.49,161.5) .. (270.25,161.5) .. controls (269.01,161.5) and (268,160.49) .. (268,159.25) -- cycle ;
%Shape: Circle [id:dp440149723375832] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350,106.25) .. controls (350,105.01) and (351.01,104) .. (352.25,104) .. controls (353.49,104) and (354.5,105.01) .. (354.5,106.25) .. controls (354.5,107.49) and (353.49,108.5) .. (352.25,108.5) .. controls (351.01,108.5) and (350,107.49) .. (350,106.25) -- cycle ;
%Shape: Circle [id:dp22919734276075143] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422,116.25) .. controls (422,115.01) and (423.01,114) .. (424.25,114) .. controls (425.49,114) and (426.5,115.01) .. (426.5,116.25) .. controls (426.5,117.49) and (425.49,118.5) .. (424.25,118.5) .. controls (423.01,118.5) and (422,117.49) .. (422,116.25) -- cycle ;
%Shape: Circle [id:dp35889596304249516] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (456.5,299) .. controls (456.5,297.76) and (457.51,296.75) .. (458.75,296.75) .. controls (459.99,296.75) and (461,297.76) .. (461,299) .. controls (461,300.24) and (459.99,301.25) .. (458.75,301.25) .. controls (457.51,301.25) and (456.5,300.24) .. (456.5,299) -- cycle ;
%Shape: Circle [id:dp1227343706225058] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465,370.25) .. controls (465,369.01) and (466.01,368) .. (467.25,368) .. controls (468.49,368) and (469.5,369.01) .. (469.5,370.25) .. controls (469.5,371.49) and (468.49,372.5) .. (467.25,372.5) .. controls (466.01,372.5) and (465,371.49) .. (465,370.25) -- cycle ;
%Shape: Circle [id:dp08902116092479329] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (353,289.25) .. controls (353,288.01) and (354.01,287) .. (355.25,287) .. controls (356.49,287) and (357.5,288.01) .. (357.5,289.25) .. controls (357.5,290.49) and (356.49,291.5) .. (355.25,291.5) .. controls (354.01,291.5) and (353,290.49) .. (353,289.25) -- cycle ;
%Shape: Circle [id:dp39970825838155766] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (432,130.25) .. controls (432,129.01) and (433.01,128) .. (434.25,128) .. controls (435.49,128) and (436.5,129.01) .. (436.5,130.25) .. controls (436.5,131.49) and (435.49,132.5) .. (434.25,132.5) .. controls (433.01,132.5) and (432,131.49) .. (432,130.25) -- cycle ;
%Shape: Circle [id:dp5366748344840363] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179,190.25) .. controls (179,189.01) and (180.01,188) .. (181.25,188) .. controls (182.49,188) and (183.5,189.01) .. (183.5,190.25) .. controls (183.5,191.49) and (182.49,192.5) .. (181.25,192.5) .. controls (180.01,192.5) and (179,191.49) .. (179,190.25) -- cycle ;
%Shape: Circle [id:dp09331278403506993] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (195,271.25) .. controls (195,270.01) and (196.01,269) .. (197.25,269) .. controls (198.49,269) and (199.5,270.01) .. (199.5,271.25) .. controls (199.5,272.49) and (198.49,273.5) .. (197.25,273.5) .. controls (196.01,273.5) and (195,272.49) .. (195,271.25) -- cycle ;
%Shape: Circle [id:dp3477601601094368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (309,268.25) .. controls (309,267.01) and (310.01,266) .. (311.25,266) .. controls (312.49,266) and (313.5,267.01) .. (313.5,268.25) .. controls (313.5,269.49) and (312.49,270.5) .. (311.25,270.5) .. controls (310.01,270.5) and (309,269.49) .. (309,268.25) -- cycle ;
%Shape: Circle [id:dp7923162580800927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (493,155.25) .. controls (493,154.01) and (494.01,153) .. (495.25,153) .. controls (496.49,153) and (497.5,154.01) .. (497.5,155.25) .. controls (497.5,156.49) and (496.49,157.5) .. (495.25,157.5) .. controls (494.01,157.5) and (493,156.49) .. (493,155.25) -- cycle ;
%Shape: Circle [id:dp8437701063454753] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330,289.25) .. controls (330,288.01) and (331.01,287) .. (332.25,287) .. controls (333.49,287) and (334.5,288.01) .. (334.5,289.25) .. controls (334.5,290.49) and (333.49,291.5) .. (332.25,291.5) .. controls (331.01,291.5) and (330,290.49) .. (330,289.25) -- cycle ;
%Shape: Circle [id:dp8293553232720817] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183,346.25) .. controls (183,345.01) and (184.01,344) .. (185.25,344) .. controls (186.49,344) and (187.5,345.01) .. (187.5,346.25) .. controls (187.5,347.49) and (186.49,348.5) .. (185.25,348.5) .. controls (184.01,348.5) and (183,347.49) .. (183,346.25) -- cycle ;
%Shape: Circle [id:dp3933173790287807] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420,287.25) .. controls (420,286.01) and (421.01,285) .. (422.25,285) .. controls (423.49,285) and (424.5,286.01) .. (424.5,287.25) .. controls (424.5,288.49) and (423.49,289.5) .. (422.25,289.5) .. controls (421.01,289.5) and (420,288.49) .. (420,287.25) -- cycle ;
%Shape: Circle [id:dp7872562637567614] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368,367.25) .. controls (368,366.01) and (369.01,365) .. (370.25,365) .. controls (371.49,365) and (372.5,366.01) .. (372.5,367.25) .. controls (372.5,368.49) and (371.49,369.5) .. (370.25,369.5) .. controls (369.01,369.5) and (368,368.49) .. (368,367.25) -- cycle ;
%Shape: Circle [id:dp07887641386385846] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259,199.25) .. controls (259,198.01) and (260.01,197) .. (261.25,197) .. controls (262.49,197) and (263.5,198.01) .. (263.5,199.25) .. controls (263.5,200.49) and (262.49,201.5) .. (261.25,201.5) .. controls (260.01,201.5) and (259,200.49) .. (259,199.25) -- cycle ;
%Shape: Circle [id:dp476150868515568] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216,107.25) .. controls (216,106.01) and (217.01,105) .. (218.25,105) .. controls (219.49,105) and (220.5,106.01) .. (220.5,107.25) .. controls (220.5,108.49) and (219.49,109.5) .. (218.25,109.5) .. controls (217.01,109.5) and (216,108.49) .. (216,107.25) -- cycle ;
%Shape: Circle [id:dp5434225148303242] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (468,253) .. controls (468,251.76) and (469.01,250.75) .. (470.25,250.75) .. controls (471.49,250.75) and (472.5,251.76) .. (472.5,253) .. controls (472.5,254.24) and (471.49,255.25) .. (470.25,255.25) .. controls (469.01,255.25) and (468,254.24) .. (468,253) -- cycle ;
%Shape: Circle [id:dp5507459843668915] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428,165.25) .. controls (428,164.01) and (429.01,163) .. (430.25,163) .. controls (431.49,163) and (432.5,164.01) .. (432.5,165.25) .. controls (432.5,166.49) and (431.49,167.5) .. (430.25,167.5) .. controls (429.01,167.5) and (428,166.49) .. (428,165.25) -- cycle ;
%Shape: Circle [id:dp7637876159852577] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223,361.25) .. controls (223,360.01) and (224.01,359) .. (225.25,359) .. controls (226.49,359) and (227.5,360.01) .. (227.5,361.25) .. controls (227.5,362.49) and (226.49,363.5) .. (225.25,363.5) .. controls (224.01,363.5) and (223,362.49) .. (223,361.25) -- cycle ;
%Shape: Circle [id:dp8996750157605506] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (245,332.25) .. controls (245,331.01) and (246.01,330) .. (247.25,330) .. controls (248.49,330) and (249.5,331.01) .. (249.5,332.25) .. controls (249.5,333.49) and (248.49,334.5) .. (247.25,334.5) .. controls (246.01,334.5) and (245,333.49) .. (245,332.25) -- cycle ;
%Shape: Circle [id:dp29216241159753775] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (449,201.25) .. controls (449,200.01) and (450.01,199) .. (451.25,199) .. controls (452.49,199) and (453.5,200.01) .. (453.5,201.25) .. controls (453.5,202.49) and (452.49,203.5) .. (451.25,203.5) .. controls (450.01,203.5) and (449,202.49) .. (449,201.25) -- cycle ;
%Shape: Circle [id:dp09330043686423217] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (434,294.25) .. controls (434,293.01) and (435.01,292) .. (436.25,292) .. controls (437.49,292) and (438.5,293.01) .. (438.5,294.25) .. controls (438.5,295.49) and (437.49,296.5) .. (436.25,296.5) .. controls (435.01,296.5) and (434,295.49) .. (434,294.25) -- cycle ;
%Shape: Circle [id:dp8279083011881934] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (197,117.25) .. controls (197,116.01) and (198.01,115) .. (199.25,115) .. controls (200.49,115) and (201.5,116.01) .. (201.5,117.25) .. controls (201.5,118.49) and (200.49,119.5) .. (199.25,119.5) .. controls (198.01,119.5) and (197,118.49) .. (197,117.25) -- cycle ;
%Shape: Circle [id:dp7902854960637177] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (224,195.25) .. controls (224,194.01) and (225.01,193) .. (226.25,193) .. controls (227.49,193) and (228.5,194.01) .. (228.5,195.25) .. controls (228.5,196.49) and (227.49,197.5) .. (226.25,197.5) .. controls (225.01,197.5) and (224,196.49) .. (224,195.25) -- cycle ;
%Shape: Circle [id:dp5392227954509653] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350,263.25) .. controls (350,262.01) and (351.01,261) .. (352.25,261) .. controls (353.49,261) and (354.5,262.01) .. (354.5,263.25) .. controls (354.5,264.49) and (353.49,265.5) .. (352.25,265.5) .. controls (351.01,265.5) and (350,264.49) .. (350,263.25) -- cycle ;
%Shape: Circle [id:dp39069489312716466] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479,99.25) .. controls (479,98.01) and (480.01,97) .. (481.25,97) .. controls (482.49,97) and (483.5,98.01) .. (483.5,99.25) .. controls (483.5,100.49) and (482.49,101.5) .. (481.25,101.5) .. controls (480.01,101.5) and (479,100.49) .. (479,99.25) -- cycle ;
%Shape: Circle [id:dp5452705041083454] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228,341.25) .. controls (228,340.01) and (229.01,339) .. (230.25,339) .. controls (231.49,339) and (232.5,340.01) .. (232.5,341.25) .. controls (232.5,342.49) and (231.49,343.5) .. (230.25,343.5) .. controls (229.01,343.5) and (228,342.49) .. (228,341.25) -- cycle ;
%Shape: Circle [id:dp2026644788269033] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314,289.25) .. controls (314,288.01) and (315.01,287) .. (316.25,287) .. controls (317.49,287) and (318.5,288.01) .. (318.5,289.25) .. controls (318.5,290.49) and (317.49,291.5) .. (316.25,291.5) .. controls (315.01,291.5) and (314,290.49) .. (314,289.25) -- cycle ;
%Shape: Circle [id:dp7139926499427013] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (401,128.25) .. controls (401,127.01) and (402.01,126) .. (403.25,126) .. controls (404.49,126) and (405.5,127.01) .. (405.5,128.25) .. controls (405.5,129.49) and (404.49,130.5) .. (403.25,130.5) .. controls (402.01,130.5) and (401,129.49) .. (401,128.25) -- cycle ;
%Shape: Circle [id:dp88436253018967] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (232,229.25) .. controls (232,228.01) and (233.01,227) .. (234.25,227) .. controls (235.49,227) and (236.5,228.01) .. (236.5,229.25) .. controls (236.5,230.49) and (235.49,231.5) .. (234.25,231.5) .. controls (233.01,231.5) and (232,230.49) .. (232,229.25) -- cycle ;
%Shape: Circle [id:dp6974765358715109] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (302,357.25) .. controls (302,356.01) and (303.01,355) .. (304.25,355) .. controls (305.49,355) and (306.5,356.01) .. (306.5,357.25) .. controls (306.5,358.49) and (305.49,359.5) .. (304.25,359.5) .. controls (303.01,359.5) and (302,358.49) .. (302,357.25) -- cycle ;
%Shape: Circle [id:dp5124524493555119] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (210,286.25) .. controls (210,285.01) and (211.01,284) .. (212.25,284) .. controls (213.49,284) and (214.5,285.01) .. (214.5,286.25) .. controls (214.5,287.49) and (213.49,288.5) .. (212.25,288.5) .. controls (211.01,288.5) and (210,287.49) .. (210,286.25) -- cycle ;
%Shape: Circle [id:dp6021588485012512] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (259,256.25) .. controls (259,255.01) and (260.01,254) .. (261.25,254) .. controls (262.49,254) and (263.5,255.01) .. (263.5,256.25) .. controls (263.5,257.49) and (262.49,258.5) .. (261.25,258.5) .. controls (260.01,258.5) and (259,257.49) .. (259,256.25) -- cycle ;
%Shape: Circle [id:dp2386097962636463] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436,321.25) .. controls (436,320.01) and (437.01,319) .. (438.25,319) .. controls (439.49,319) and (440.5,320.01) .. (440.5,321.25) .. controls (440.5,322.49) and (439.49,323.5) .. (438.25,323.5) .. controls (437.01,323.5) and (436,322.49) .. (436,321.25) -- cycle ;
%Shape: Circle [id:dp16757885569855013] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (369,241.25) .. controls (369,240.01) and (370.01,239) .. (371.25,239) .. controls (372.49,239) and (373.5,240.01) .. (373.5,241.25) .. controls (373.5,242.49) and (372.49,243.5) .. (371.25,243.5) .. controls (370.01,243.5) and (369,242.49) .. (369,241.25) -- cycle ;
%Shape: Circle [id:dp2823087595914645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331,99.25) .. controls (331,98.01) and (332.01,97) .. (333.25,97) .. controls (334.49,97) and (335.5,98.01) .. (335.5,99.25) .. controls (335.5,100.49) and (334.49,101.5) .. (333.25,101.5) .. controls (332.01,101.5) and (331,100.49) .. (331,99.25) -- cycle ;
%Shape: Circle [id:dp9932725622243989] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342,328.25) .. controls (342,327.01) and (343.01,326) .. (344.25,326) .. controls (345.49,326) and (346.5,327.01) .. (346.5,328.25) .. controls (346.5,329.49) and (345.49,330.5) .. (344.25,330.5) .. controls (343.01,330.5) and (342,329.49) .. (342,328.25) -- cycle ;
%Shape: Circle [id:dp5931028193923554] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (492,268.25) .. controls (492,267.01) and (493.01,266) .. (494.25,266) .. controls (495.49,266) and (496.5,267.01) .. (496.5,268.25) .. controls (496.5,269.49) and (495.49,270.5) .. (494.25,270.5) .. controls (493.01,270.5) and (492,269.49) .. (492,268.25) -- cycle ;
%Shape: Circle [id:dp4622323002457468] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257,285.25) .. controls (257,284.01) and (258.01,283) .. (259.25,283) .. controls (260.49,283) and (261.5,284.01) .. (261.5,285.25) .. controls (261.5,286.49) and (260.49,287.5) .. (259.25,287.5) .. controls (258.01,287.5) and (257,286.49) .. (257,285.25) -- cycle ;
%Shape: Circle [id:dp3884329270952529] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (310,180.25) .. controls (310,179.01) and (311.01,178) .. (312.25,178) .. controls (313.49,178) and (314.5,179.01) .. (314.5,180.25) .. controls (314.5,181.49) and (313.49,182.5) .. (312.25,182.5) .. controls (311.01,182.5) and (310,181.49) .. (310,180.25) -- cycle ;
%Shape: Circle [id:dp994434821920676] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (306,118.25) .. controls (306,117.01) and (307.01,116) .. (308.25,116) .. controls (309.49,116) and (310.5,117.01) .. (310.5,118.25) .. controls (310.5,119.49) and (309.49,120.5) .. (308.25,120.5) .. controls (307.01,120.5) and (306,119.49) .. (306,118.25) -- cycle ;
%Shape: Circle [id:dp5289405797592559] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (451,239.25) .. controls (451,238.01) and (452.01,237) .. (453.25,237) .. controls (454.49,237) and (455.5,238.01) .. (455.5,239.25) .. controls (455.5,240.49) and (454.49,241.5) .. (453.25,241.5) .. controls (452.01,241.5) and (451,240.49) .. (451,239.25) -- cycle ;
%Shape: Circle [id:dp9604618697391722] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (480,323.25) .. controls (480,322.01) and (481.01,321) .. (482.25,321) .. controls (483.49,321) and (484.5,322.01) .. (484.5,323.25) .. controls (484.5,324.49) and (483.49,325.5) .. (482.25,325.5) .. controls (481.01,325.5) and (480,324.49) .. (480,323.25) -- cycle ;
%Shape: Circle [id:dp772304027204353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (344,339.25) .. controls (344,338.01) and (345.01,337) .. (346.25,337) .. controls (347.49,337) and (348.5,338.01) .. (348.5,339.25) .. controls (348.5,340.49) and (347.49,341.5) .. (346.25,341.5) .. controls (345.01,341.5) and (344,340.49) .. (344,339.25) -- cycle ;
%Shape: Circle [id:dp7059547899162975] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (246,371.25) .. controls (246,370.01) and (247.01,369) .. (248.25,369) .. controls (249.49,369) and (250.5,370.01) .. (250.5,371.25) .. controls (250.5,372.49) and (249.49,373.5) .. (248.25,373.5) .. controls (247.01,373.5) and (246,372.49) .. (246,371.25) -- cycle ;
%Shape: Circle [id:dp6354553234005226] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (395,334.25) .. controls (395,333.01) and (396.01,332) .. (397.25,332) .. controls (398.49,332) and (399.5,333.01) .. (399.5,334.25) .. controls (399.5,335.49) and (398.49,336.5) .. (397.25,336.5) .. controls (396.01,336.5) and (395,335.49) .. (395,334.25) -- cycle ;
%Shape: Circle [id:dp5773160249878591] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390,97.25) .. controls (390,96.01) and (391.01,95) .. (392.25,95) .. controls (393.49,95) and (394.5,96.01) .. (394.5,97.25) .. controls (394.5,98.49) and (393.49,99.5) .. (392.25,99.5) .. controls (391.01,99.5) and (390,98.49) .. (390,97.25) -- cycle ;
%Shape: Circle [id:dp22972506695538464] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346,143.25) .. controls (346,142.01) and (347.01,141) .. (348.25,141) .. controls (349.49,141) and (350.5,142.01) .. (350.5,143.25) .. controls (350.5,144.49) and (349.49,145.5) .. (348.25,145.5) .. controls (347.01,145.5) and (346,144.49) .. (346,143.25) -- cycle ;
%Shape: Circle [id:dp006148653448376118] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (249,119.25) .. controls (249,118.01) and (250.01,117) .. (251.25,117) .. controls (252.49,117) and (253.5,118.01) .. (253.5,119.25) .. controls (253.5,120.49) and (252.49,121.5) .. (251.25,121.5) .. controls (250.01,121.5) and (249,120.49) .. (249,119.25) -- cycle ;
%Shape: Circle [id:dp5263823446088027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276,236.25) .. controls (276,235.01) and (277.01,234) .. (278.25,234) .. controls (279.49,234) and (280.5,235.01) .. (280.5,236.25) .. controls (280.5,237.49) and (279.49,238.5) .. (278.25,238.5) .. controls (277.01,238.5) and (276,237.49) .. (276,236.25) -- cycle ;
%Shape: Circle [id:dp702618706578264] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (306,372.25) .. controls (306,371.01) and (307.01,370) .. (308.25,370) .. controls (309.49,370) and (310.5,371.01) .. (310.5,372.25) .. controls (310.5,373.49) and (309.49,374.5) .. (308.25,374.5) .. controls (307.01,374.5) and (306,373.49) .. (306,372.25) -- cycle ;
%Shape: Circle [id:dp042009979384861174] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350,386.25) .. controls (350,385.01) and (351.01,384) .. (352.25,384) .. controls (353.49,384) and (354.5,385.01) .. (354.5,386.25) .. controls (354.5,387.49) and (353.49,388.5) .. (352.25,388.5) .. controls (351.01,388.5) and (350,387.49) .. (350,386.25) -- cycle ;
%Shape: Circle [id:dp9002473899279234] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (422.75,310.25) .. controls (422.75,309.01) and (423.76,308) .. (425,308) .. controls (426.24,308) and (427.25,309.01) .. (427.25,310.25) .. controls (427.25,311.49) and (426.24,312.5) .. (425,312.5) .. controls (423.76,312.5) and (422.75,311.49) .. (422.75,310.25) -- cycle ;
%Shape: Circle [id:dp05538604711799455] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295,269.25) .. controls (295,268.01) and (296.01,267) .. (297.25,267) .. controls (298.49,267) and (299.5,268.01) .. (299.5,269.25) .. controls (299.5,270.49) and (298.49,271.5) .. (297.25,271.5) .. controls (296.01,271.5) and (295,270.49) .. (295,269.25) -- cycle ;
%Shape: Circle [id:dp7947398549930446] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228,254.25) .. controls (228,253.01) and (229.01,252) .. (230.25,252) .. controls (231.49,252) and (232.5,253.01) .. (232.5,254.25) .. controls (232.5,255.49) and (231.49,256.5) .. (230.25,256.5) .. controls (229.01,256.5) and (228,255.49) .. (228,254.25) -- cycle ;
%Shape: Circle [id:dp8268509031422517] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (194,294.25) .. controls (194,293.01) and (195.01,292) .. (196.25,292) .. controls (197.49,292) and (198.5,293.01) .. (198.5,294.25) .. controls (198.5,295.49) and (197.49,296.5) .. (196.25,296.5) .. controls (195.01,296.5) and (194,295.49) .. (194,294.25) -- cycle ;
%Shape: Circle [id:dp5202599266176434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (291,328.25) .. controls (291,327.01) and (292.01,326) .. (293.25,326) .. controls (294.49,326) and (295.5,327.01) .. (295.5,328.25) .. controls (295.5,329.49) and (294.49,330.5) .. (293.25,330.5) .. controls (292.01,330.5) and (291,329.49) .. (291,328.25) -- cycle ;
%Shape: Circle [id:dp737630835432923] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277,194.25) .. controls (277,193.01) and (278.01,192) .. (279.25,192) .. controls (280.49,192) and (281.5,193.01) .. (281.5,194.25) .. controls (281.5,195.49) and (280.49,196.5) .. (279.25,196.5) .. controls (278.01,196.5) and (277,195.49) .. (277,194.25) -- cycle ;
%Shape: Circle [id:dp7299258784443914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (479,185.25) .. controls (479,184.01) and (480.01,183) .. (481.25,183) .. controls (482.49,183) and (483.5,184.01) .. (483.5,185.25) .. controls (483.5,186.49) and (482.49,187.5) .. (481.25,187.5) .. controls (480.01,187.5) and (479,186.49) .. (479,185.25) -- cycle ;
%Shape: Circle [id:dp33435509007053255] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.25,322.5) .. controls (209.25,321.26) and (210.26,320.25) .. (211.5,320.25) .. controls (212.74,320.25) and (213.75,321.26) .. (213.75,322.5) .. controls (213.75,323.74) and (212.74,324.75) .. (211.5,324.75) .. controls (210.26,324.75) and (209.25,323.74) .. (209.25,322.5) -- cycle ;
%Shape: Circle [id:dp7032098612500806] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (496,230.25) .. controls (496,229.01) and (497.01,228) .. (498.25,228) .. controls (499.49,228) and (500.5,229.01) .. (500.5,230.25) .. controls (500.5,231.49) and (499.49,232.5) .. (498.25,232.5) .. controls (497.01,232.5) and (496,231.49) .. (496,230.25) -- cycle ;
%Shape: Circle [id:dp2972003831389266] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430,365.25) .. controls (430,364.01) and (431.01,363) .. (432.25,363) .. controls (433.49,363) and (434.5,364.01) .. (434.5,365.25) .. controls (434.5,366.49) and (433.49,367.5) .. (432.25,367.5) .. controls (431.01,367.5) and (430,366.49) .. (430,365.25) -- cycle ;
%Shape: Circle [id:dp11807993339888356] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,337.25) .. controls (305,336.01) and (306.01,335) .. (307.25,335) .. controls (308.49,335) and (309.5,336.01) .. (309.5,337.25) .. controls (309.5,338.49) and (308.49,339.5) .. (307.25,339.5) .. controls (306.01,339.5) and (305,338.49) .. (305,337.25) -- cycle ;
%Shape: Circle [id:dp07038307814822908] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270,176.73) .. controls (270,175.49) and (271.01,174.48) .. (272.25,174.48) .. controls (273.49,174.48) and (274.5,175.49) .. (274.5,176.73) .. controls (274.5,177.98) and (273.49,178.98) .. (272.25,178.98) .. controls (271.01,178.98) and (270,177.98) .. (270,176.73) -- cycle ;
%Shape: Circle [id:dp15659802900861963] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (247,250.25) .. controls (247,249.01) and (248.01,248) .. (249.25,248) .. controls (250.49,248) and (251.5,249.01) .. (251.5,250.25) .. controls (251.5,251.49) and (250.49,252.5) .. (249.25,252.5) .. controls (248.01,252.5) and (247,251.49) .. (247,250.25) -- cycle ;
%Shape: Circle [id:dp5679822103481877] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,243.25) .. controls (431,242.01) and (432.01,241) .. (433.25,241) .. controls (434.49,241) and (435.5,242.01) .. (435.5,243.25) .. controls (435.5,244.49) and (434.49,245.5) .. (433.25,245.5) .. controls (432.01,245.5) and (431,244.49) .. (431,243.25) -- cycle ;
%Shape: Circle [id:dp63778636495134] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,245.25) .. controls (173,244.01) and (174.01,243) .. (175.25,243) .. controls (176.49,243) and (177.5,244.01) .. (177.5,245.25) .. controls (177.5,246.49) and (176.49,247.5) .. (175.25,247.5) .. controls (174.01,247.5) and (173,246.49) .. (173,245.25) -- cycle ;
%Shape: Circle [id:dp29074547210601165] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226,327.25) .. controls (226,326.01) and (227.01,325) .. (228.25,325) .. controls (229.49,325) and (230.5,326.01) .. (230.5,327.25) .. controls (230.5,328.49) and (229.49,329.5) .. (228.25,329.5) .. controls (227.01,329.5) and (226,328.49) .. (226,327.25) -- cycle ;
%Shape: Circle [id:dp5814889988009038] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (392,296.25) .. controls (392,295.01) and (393.01,294) .. (394.25,294) .. controls (395.49,294) and (396.5,295.01) .. (396.5,296.25) .. controls (396.5,297.49) and (395.49,298.5) .. (394.25,298.5) .. controls (393.01,298.5) and (392,297.49) .. (392,296.25) -- cycle ;
%Shape: Circle [id:dp3999884931771097] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340,186.25) .. controls (340,185.01) and (341.01,184) .. (342.25,184) .. controls (343.49,184) and (344.5,185.01) .. (344.5,186.25) .. controls (344.5,187.49) and (343.49,188.5) .. (342.25,188.5) .. controls (341.01,188.5) and (340,187.49) .. (340,186.25) -- cycle ;
%Shape: Circle [id:dp8879500322632393] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (393,113.25) .. controls (393,112.01) and (394.01,111) .. (395.25,111) .. controls (396.49,111) and (397.5,112.01) .. (397.5,113.25) .. controls (397.5,114.49) and (396.49,115.5) .. (395.25,115.5) .. controls (394.01,115.5) and (393,114.49) .. (393,113.25) -- cycle ;
%Shape: Circle [id:dp6457360942071199] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485,115.25) .. controls (485,114.01) and (486.01,113) .. (487.25,113) .. controls (488.49,113) and (489.5,114.01) .. (489.5,115.25) .. controls (489.5,116.49) and (488.49,117.5) .. (487.25,117.5) .. controls (486.01,117.5) and (485,116.49) .. (485,115.25) -- cycle ;
%Shape: Circle [id:dp17177282800625815] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (483,282.25) .. controls (483,281.01) and (484.01,280) .. (485.25,280) .. controls (486.49,280) and (487.5,281.01) .. (487.5,282.25) .. controls (487.5,283.49) and (486.49,284.5) .. (485.25,284.5) .. controls (484.01,284.5) and (483,283.49) .. (483,282.25) -- cycle ;
%Shape: Circle [id:dp8914111069440992] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475,162.25) .. controls (475,161.01) and (476.01,160) .. (477.25,160) .. controls (478.49,160) and (479.5,161.01) .. (479.5,162.25) .. controls (479.5,163.49) and (478.49,164.5) .. (477.25,164.5) .. controls (476.01,164.5) and (475,163.49) .. (475,162.25) -- cycle ;
%Shape: Circle [id:dp5938499183026276] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180,112.25) .. controls (180,111.01) and (181.01,110) .. (182.25,110) .. controls (183.49,110) and (184.5,111.01) .. (184.5,112.25) .. controls (184.5,113.49) and (183.49,114.5) .. (182.25,114.5) .. controls (181.01,114.5) and (180,113.49) .. (180,112.25) -- cycle ;
%Shape: Circle [id:dp18243826489980086] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175,136.25) .. controls (175,135.01) and (176.01,134) .. (177.25,134) .. controls (178.49,134) and (179.5,135.01) .. (179.5,136.25) .. controls (179.5,137.49) and (178.49,138.5) .. (177.25,138.5) .. controls (176.01,138.5) and (175,137.49) .. (175,136.25) -- cycle ;
%Shape: Circle [id:dp44742676438252005] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (377,188.25) .. controls (377,187.01) and (378.01,186) .. (379.25,186) .. controls (380.49,186) and (381.5,187.01) .. (381.5,188.25) .. controls (381.5,189.49) and (380.49,190.5) .. (379.25,190.5) .. controls (378.01,190.5) and (377,189.49) .. (377,188.25) -- cycle ;
%Shape: Circle [id:dp0260977380852645] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182,231.25) .. controls (182,230.01) and (183.01,229) .. (184.25,229) .. controls (185.49,229) and (186.5,230.01) .. (186.5,231.25) .. controls (186.5,232.49) and (185.49,233.5) .. (184.25,233.5) .. controls (183.01,233.5) and (182,232.49) .. (182,231.25) -- cycle ;
%Shape: Circle [id:dp32421887248077086] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167,225.25) .. controls (167,224.01) and (168.01,223) .. (169.25,223) .. controls (170.49,223) and (171.5,224.01) .. (171.5,225.25) .. controls (171.5,226.49) and (170.49,227.5) .. (169.25,227.5) .. controls (168.01,227.5) and (167,226.49) .. (167,225.25) -- cycle ;
%Shape: Circle [id:dp444466417205154] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168,297.25) .. controls (168,296.01) and (169.01,295) .. (170.25,295) .. controls (171.49,295) and (172.5,296.01) .. (172.5,297.25) .. controls (172.5,298.49) and (171.49,299.5) .. (170.25,299.5) .. controls (169.01,299.5) and (168,298.49) .. (168,297.25) -- cycle ;
%Shape: Circle [id:dp4111299104811974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174,332.25) .. controls (174,331.01) and (175.01,330) .. (176.25,330) .. controls (177.49,330) and (178.5,331.01) .. (178.5,332.25) .. controls (178.5,333.49) and (177.49,334.5) .. (176.25,334.5) .. controls (175.01,334.5) and (174,333.49) .. (174,332.25) -- cycle ;
%Shape: Circle [id:dp5303534633622864] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166,373.25) .. controls (166,372.01) and (167.01,371) .. (168.25,371) .. controls (169.49,371) and (170.5,372.01) .. (170.5,373.25) .. controls (170.5,374.49) and (169.49,375.5) .. (168.25,375.5) .. controls (167.01,375.5) and (166,374.49) .. (166,373.25) -- cycle ;
%Shape: Circle [id:dp020488053908176318] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290,137.25) .. controls (290,136.01) and (291.01,135) .. (292.25,135) .. controls (293.49,135) and (294.5,136.01) .. (294.5,137.25) .. controls (294.5,138.49) and (293.49,139.5) .. (292.25,139.5) .. controls (291.01,139.5) and (290,138.49) .. (290,137.25) -- cycle ;
%Shape: Circle [id:dp3434213908243092] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (273,295.67) .. controls (273.01,296.92) and (272.01,297.93) .. (270.77,297.94) .. controls (269.53,297.95) and (268.51,296.95) .. (268.5,295.71) .. controls (268.49,294.47) and (269.49,293.45) .. (270.73,293.44) .. controls (271.98,293.43) and (272.99,294.43) .. (273,295.67) -- cycle ;
%Shape: Circle [id:dp1865356425595851] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (446.02,297.25) .. controls (446.03,298.5) and (445.03,299.51) .. (443.79,299.52) .. controls (442.55,299.53) and (441.53,298.53) .. (441.52,297.29) .. controls (441.51,296.05) and (442.51,295.03) .. (443.75,295.02) .. controls (445,295.01) and (446.01,296.01) .. (446.02,297.25) -- cycle ;
%Shape: Circle [id:dp5377007936179459] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (386.95,157.73) .. controls (386.96,158.98) and (385.96,159.99) .. (384.72,160) .. controls (383.47,160.01) and (382.46,159.01) .. (382.45,157.77) .. controls (382.44,156.53) and (383.44,155.51) .. (384.68,155.5) .. controls (385.92,155.49) and (386.94,156.49) .. (386.95,157.73) -- cycle ;
%Shape: Circle [id:dp9828668093368351] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303.75,264.42) .. controls (303.76,265.66) and (302.76,266.68) .. (301.52,266.69) .. controls (300.27,266.7) and (299.26,265.7) .. (299.25,264.46) .. controls (299.24,263.21) and (300.24,262.2) .. (301.48,262.19) .. controls (302.72,262.18) and (303.74,263.18) .. (303.75,264.42) -- cycle ;
%Shape: Circle [id:dp13021139096035106] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (326.48,231.23) .. controls (326.49,232.47) and (325.49,233.49) .. (324.24,233.5) .. controls (323,233.51) and (321.99,232.51) .. (321.98,231.27) .. controls (321.97,230.03) and (322.96,229.01) .. (324.21,229) .. controls (325.45,228.99) and (326.47,229.99) .. (326.48,231.23) -- cycle ;
%Shape: Circle [id:dp2570719291242307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.58,243.73) .. controls (265.59,244.97) and (264.59,245.99) .. (263.34,246) .. controls (262.1,246.01) and (261.09,245.01) .. (261.08,243.77) .. controls (261.07,242.53) and (262.06,241.51) .. (263.31,241.5) .. controls (264.55,241.49) and (265.57,242.49) .. (265.58,243.73) -- cycle ;
%Shape: Circle [id:dp9920733727091222] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.12,309.71) .. controls (390.13,310.95) and (389.13,311.97) .. (387.89,311.98) .. controls (386.65,311.99) and (385.63,310.99) .. (385.62,309.75) .. controls (385.61,308.51) and (386.61,307.49) .. (387.85,307.48) .. controls (389.1,307.47) and (390.11,308.47) .. (390.12,309.71) -- cycle ;
%Shape: Circle [id:dp2725897461077713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (308.56,363.38) .. controls (308.57,364.63) and (307.57,365.64) .. (306.33,365.65) .. controls (305.08,365.66) and (304.07,364.66) .. (304.06,363.42) .. controls (304.05,362.18) and (305.05,361.16) .. (306.29,361.15) .. controls (307.53,361.14) and (308.55,362.14) .. (308.56,363.38) -- cycle ;
%Shape: Circle [id:dp7945465447130804] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.48,353.97) .. controls (236.49,355.22) and (235.49,356.23) .. (234.25,356.24) .. controls (233.01,356.25) and (231.99,355.25) .. (231.98,354.01) .. controls (231.97,352.77) and (232.97,351.75) .. (234.21,351.74) .. controls (235.45,351.73) and (236.47,352.73) .. (236.48,353.97) -- cycle ;
%Shape: Circle [id:dp8835125064973959] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.48,171.51) .. controls (200.49,172.76) and (199.49,173.77) .. (198.25,173.78) .. controls (197.01,173.79) and (195.99,172.79) .. (195.98,171.55) .. controls (195.97,170.31) and (196.97,169.29) .. (198.21,169.28) .. controls (199.46,169.27) and (200.47,170.27) .. (200.48,171.51) -- cycle ;
%Shape: Circle [id:dp671267589120615] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191.4,100.34) .. controls (191.41,101.58) and (190.41,102.59) .. (189.17,102.6) .. controls (187.92,102.61) and (186.91,101.61) .. (186.9,100.37) .. controls (186.89,99.13) and (187.89,98.11) .. (189.13,98.1) .. controls (190.37,98.09) and (191.39,99.09) .. (191.4,100.34) -- cycle ;
%Shape: Circle [id:dp49741774216001833] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.06,180.41) .. controls (304.07,181.66) and (303.07,182.67) .. (301.83,182.68) .. controls (300.58,182.69) and (299.57,181.69) .. (299.56,180.45) .. controls (299.55,179.21) and (300.55,178.19) .. (301.79,178.18) .. controls (303.03,178.17) and (304.05,179.17) .. (304.06,180.41) -- cycle ;
%Shape: Circle [id:dp9819487151150202] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.36,340.06) .. controls (226.37,341.3) and (225.38,342.31) .. (224.13,342.32) .. controls (222.89,342.34) and (221.87,341.34) .. (221.86,340.09) .. controls (221.85,338.85) and (222.85,337.84) .. (224.1,337.83) .. controls (225.34,337.81) and (226.35,338.81) .. (226.36,340.06) -- cycle ;
%Shape: Circle [id:dp20517734136505705] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478.86,277.98) .. controls (478.87,279.23) and (477.88,280.24) .. (476.63,280.25) .. controls (475.39,280.26) and (474.37,279.26) .. (474.36,278.02) .. controls (474.35,276.78) and (475.35,275.76) .. (476.6,275.75) .. controls (477.84,275.74) and (478.85,276.74) .. (478.86,277.98) -- cycle ;
%Shape: Circle [id:dp5026768797139195] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (462.2,197.12) .. controls (462.21,198.36) and (461.21,199.38) .. (459.97,199.39) .. controls (458.73,199.4) and (457.71,198.4) .. (457.7,197.15) .. controls (457.69,195.91) and (458.69,194.9) .. (459.93,194.89) .. controls (461.17,194.88) and (462.19,195.87) .. (462.2,197.12) -- cycle ;
%Shape: Circle [id:dp5157925825880018] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.23,201.05) .. controls (348.24,202.29) and (347.24,203.31) .. (346,203.32) .. controls (344.75,203.33) and (343.74,202.33) .. (343.73,201.09) .. controls (343.72,199.85) and (344.72,198.83) .. (345.96,198.82) .. controls (347.2,198.81) and (348.22,199.81) .. (348.23,201.05) -- cycle ;
%Shape: Circle [id:dp7368405194757074] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.16,315.56) .. controls (165.17,316.8) and (164.17,317.82) .. (162.93,317.83) .. controls (161.69,317.84) and (160.67,316.84) .. (160.66,315.59) .. controls (160.65,314.35) and (161.65,313.34) .. (162.89,313.33) .. controls (164.14,313.32) and (165.15,314.32) .. (165.16,315.56) -- cycle ;
%Shape: Circle [id:dp17235578011830166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (327.06,180.23) .. controls (327.07,181.47) and (326.07,182.48) .. (324.83,182.49) .. controls (323.58,182.5) and (322.57,181.5) .. (322.56,180.26) .. controls (322.55,179.02) and (323.55,178) .. (324.79,177.99) .. controls (326.03,177.98) and (327.05,178.98) .. (327.06,180.23) -- cycle ;
%Shape: Circle [id:dp4471286558642925] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (473.58,119.02) .. controls (473.59,120.26) and (472.6,121.28) .. (471.35,121.29) .. controls (470.11,121.3) and (469.09,120.3) .. (469.08,119.06) .. controls (469.07,117.82) and (470.07,116.8) .. (471.32,116.79) .. controls (472.56,116.78) and (473.57,117.78) .. (473.58,119.02) -- cycle ;
%Shape: Circle [id:dp9119025938954007] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237.08,182.96) .. controls (237.09,184.21) and (236.09,185.22) .. (234.84,185.23) .. controls (233.6,185.24) and (232.59,184.24) .. (232.58,183) .. controls (232.57,181.76) and (233.57,180.74) .. (234.81,180.73) .. controls (236.05,180.72) and (237.07,181.72) .. (237.08,182.96) -- cycle ;
%Shape: Circle [id:dp09639592534547448] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (288.42,102.54) .. controls (288.43,103.78) and (287.43,104.8) .. (286.19,104.81) .. controls (284.94,104.82) and (283.93,103.82) .. (283.92,102.58) .. controls (283.91,101.33) and (284.91,100.32) .. (286.15,100.31) .. controls (287.39,100.3) and (288.41,101.3) .. (288.42,102.54) -- cycle ;
%Shape: Circle [id:dp5684422992155342] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.79,269.64) .. controls (398.8,270.88) and (397.8,271.9) .. (396.56,271.91) .. controls (395.32,271.92) and (394.3,270.92) .. (394.29,269.68) .. controls (394.28,268.43) and (395.28,267.42) .. (396.52,267.41) .. controls (397.77,267.4) and (398.78,268.4) .. (398.79,269.64) -- cycle ;
%Shape: Circle [id:dp7701404931618901] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (442.55,361.28) .. controls (442.56,362.53) and (441.56,363.54) .. (440.31,363.55) .. controls (439.07,363.56) and (438.06,362.56) .. (438.05,361.32) .. controls (438.04,360.08) and (439.04,359.06) .. (440.28,359.05) .. controls (441.52,359.04) and (442.54,360.04) .. (442.55,361.28) -- cycle ;
%Shape: Circle [id:dp7101724735025856] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189.36,217.61) .. controls (189.37,218.85) and (188.37,219.86) .. (187.13,219.87) .. controls (185.88,219.88) and (184.87,218.89) .. (184.86,217.64) .. controls (184.85,216.4) and (185.85,215.38) .. (187.09,215.37) .. controls (188.33,215.36) and (189.35,216.36) .. (189.36,217.61) -- cycle ;
%Shape: Circle [id:dp21372226925557514] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (230.08,297.02) .. controls (230.09,298.27) and (229.09,299.28) .. (227.85,299.29) .. controls (226.6,299.3) and (225.59,298.3) .. (225.58,297.06) .. controls (225.57,295.82) and (226.57,294.8) .. (227.81,294.79) .. controls (229.05,294.78) and (230.07,295.78) .. (230.08,297.02) -- cycle ;
%Shape: Circle [id:dp346135821167066] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.46,107.35) .. controls (433.47,108.59) and (432.47,109.61) .. (431.23,109.62) .. controls (429.99,109.63) and (428.97,108.63) .. (428.96,107.39) .. controls (428.95,106.14) and (429.95,105.13) .. (431.19,105.12) .. controls (432.44,105.11) and (433.45,106.11) .. (433.46,107.35) -- cycle ;
%Shape: Circle [id:dp7323927477267607] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (411.7,136.53) .. controls (411.71,137.77) and (410.71,138.79) .. (409.47,138.8) .. controls (408.23,138.81) and (407.21,137.81) .. (407.2,136.57) .. controls (407.19,135.32) and (408.19,134.31) .. (409.43,134.3) .. controls (410.68,134.29) and (411.69,135.29) .. (411.7,136.53) -- cycle ;
%Shape: Circle [id:dp41893898631336113] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (208.78,269.2) .. controls (208.79,270.44) and (207.79,271.46) .. (206.55,271.47) .. controls (205.31,271.48) and (204.29,270.48) .. (204.28,269.24) .. controls (204.27,267.99) and (205.27,266.98) .. (206.51,266.97) .. controls (207.76,266.96) and (208.77,267.96) .. (208.78,269.2) -- cycle ;
%Shape: Circle [id:dp7613263155126443] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (223.02,176.08) .. controls (223.03,177.32) and (222.03,178.34) .. (220.79,178.35) .. controls (219.55,178.36) and (218.53,177.36) .. (218.52,176.12) .. controls (218.51,174.87) and (219.51,173.86) .. (220.75,173.85) .. controls (221.99,173.84) and (223.01,174.84) .. (223.02,176.08) -- cycle ;
%Shape: Circle [id:dp638667842534873] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (457.46,359.13) .. controls (457.47,360.37) and (456.47,361.39) .. (455.23,361.4) .. controls (453.99,361.41) and (452.97,360.41) .. (452.96,359.17) .. controls (452.95,357.92) and (453.95,356.91) .. (455.19,356.9) .. controls (456.44,356.89) and (457.45,357.89) .. (457.46,359.13) -- cycle ;
%Shape: Circle [id:dp2408260558482228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.82,273.35) .. controls (433.83,274.6) and (432.84,275.61) .. (431.59,275.62) .. controls (430.35,275.63) and (429.33,274.63) .. (429.32,273.39) .. controls (429.31,272.15) and (430.31,271.13) .. (431.56,271.12) .. controls (432.8,271.11) and (433.81,272.11) .. (433.82,273.35) -- cycle ;
%Shape: Circle [id:dp1294789868464984] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.27,206.39) .. controls (307.28,207.63) and (306.28,208.65) .. (305.04,208.66) .. controls (303.8,208.67) and (302.78,207.67) .. (302.77,206.43) .. controls (302.76,205.18) and (303.76,204.17) .. (305,204.16) .. controls (306.25,204.15) and (307.26,205.15) .. (307.27,206.39) -- cycle ;
%Shape: Circle [id:dp850021096972048] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.62,371.44) .. controls (179.63,372.68) and (178.63,373.7) .. (177.39,373.71) .. controls (176.15,373.72) and (175.13,372.72) .. (175.12,371.48) .. controls (175.11,370.24) and (176.11,369.22) .. (177.35,369.21) .. controls (178.59,369.2) and (179.61,370.2) .. (179.62,371.44) -- cycle ;
%Shape: Circle [id:dp4956513670874493] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428.63,127.39) .. controls (428.64,128.63) and (427.64,129.65) .. (426.4,129.66) .. controls (425.15,129.67) and (424.14,128.67) .. (424.13,127.43) .. controls (424.12,126.18) and (425.12,125.17) .. (426.36,125.16) .. controls (427.6,125.15) and (428.62,126.15) .. (428.63,127.39) -- cycle ;
%Shape: Circle [id:dp664829487376843] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (343.06,180.09) .. controls (343.07,181.34) and (342.07,182.35) .. (340.82,182.36) .. controls (339.58,182.37) and (338.57,181.37) .. (338.56,180.13) .. controls (338.55,178.89) and (339.55,177.87) .. (340.79,177.86) .. controls (342.03,177.85) and (343.05,178.85) .. (343.06,180.09) -- cycle ;
%Shape: Circle [id:dp39750789545956333] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (257.38,341.8) .. controls (257.39,343.04) and (256.39,344.06) .. (255.15,344.07) .. controls (253.91,344.08) and (252.89,343.08) .. (252.88,341.84) .. controls (252.87,340.6) and (253.87,339.58) .. (255.11,339.57) .. controls (256.35,339.56) and (257.37,340.56) .. (257.38,341.8) -- cycle ;
%Shape: Circle [id:dp007936167317146747] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (425.55,239.42) .. controls (425.56,240.66) and (424.56,241.68) .. (423.31,241.69) .. controls (422.07,241.7) and (421.06,240.7) .. (421.05,239.46) .. controls (421.04,238.21) and (422.03,237.2) .. (423.28,237.19) .. controls (424.52,237.18) and (425.54,238.18) .. (425.55,239.42) -- cycle ;
%Shape: Circle [id:dp37316455842913276] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.5,112) .. controls (354.51,113.24) and (353.51,114.26) .. (352.27,114.27) .. controls (351.02,114.28) and (350.01,113.28) .. (350,112.03) .. controls (349.99,110.79) and (350.99,109.78) .. (352.23,109.77) .. controls (353.47,109.76) and (354.49,110.76) .. (354.5,112) -- cycle ;
%Shape: Circle [id:dp6625320553209404] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (447.08,182.24) .. controls (447.09,183.48) and (446.09,184.5) .. (444.85,184.51) .. controls (443.6,184.52) and (442.59,183.52) .. (442.58,182.28) .. controls (442.57,181.04) and (443.57,180.02) .. (444.81,180.01) .. controls (446.05,180) and (447.07,181) .. (447.08,182.24) -- cycle ;
%Shape: Circle [id:dp9233285903081745] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.33,209.64) .. controls (398.34,210.88) and (397.34,211.9) .. (396.09,211.91) .. controls (394.85,211.92) and (393.84,210.92) .. (393.83,209.68) .. controls (393.82,208.44) and (394.81,207.42) .. (396.06,207.41) .. controls (397.3,207.4) and (398.32,208.4) .. (398.33,209.64) -- cycle ;
%Shape: Circle [id:dp07227959496388003] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.8,149.1) .. controls (220.81,150.34) and (219.81,151.35) .. (218.57,151.36) .. controls (217.32,151.37) and (216.31,150.38) .. (216.3,149.13) .. controls (216.29,147.89) and (217.29,146.87) .. (218.53,146.86) .. controls (219.77,146.85) and (220.79,147.85) .. (220.8,149.1) -- cycle ;
%Shape: Circle [id:dp011953717602138147] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (291.45,228.54) .. controls (291.46,229.79) and (290.46,230.8) .. (289.22,230.81) .. controls (287.98,230.82) and (286.96,229.82) .. (286.95,228.58) .. controls (286.94,227.34) and (287.94,226.32) .. (289.18,226.31) .. controls (290.43,226.3) and (291.44,227.3) .. (291.45,228.54) -- cycle ;
%Shape: Circle [id:dp9882206904849461] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (327.62,370.23) .. controls (327.63,371.47) and (326.63,372.49) .. (325.38,372.5) .. controls (324.14,372.51) and (323.13,371.51) .. (323.12,370.26) .. controls (323.11,369.02) and (324.1,368.01) .. (325.35,368) .. controls (326.59,367.99) and (327.61,368.98) .. (327.62,370.23) -- cycle ;
%Shape: Circle [id:dp8670711684621782] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314.74,141.32) .. controls (314.75,142.57) and (313.75,143.58) .. (312.51,143.59) .. controls (311.26,143.6) and (310.25,142.6) .. (310.24,141.36) .. controls (310.23,140.12) and (311.23,139.1) .. (312.47,139.09) .. controls (313.71,139.08) and (314.73,140.08) .. (314.74,141.32) -- cycle ;
%Shape: Circle [id:dp9566329810939072] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.23,202.55) .. controls (165.24,203.8) and (164.25,204.81) .. (163,204.82) .. controls (161.76,204.83) and (160.74,203.83) .. (160.73,202.59) .. controls (160.72,201.35) and (161.72,200.33) .. (162.97,200.32) .. controls (164.21,200.31) and (165.22,201.31) .. (165.23,202.55) -- cycle ;
%Shape: Circle [id:dp4409124301406212] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (400.09,183.63) .. controls (400.1,184.87) and (399.1,185.88) .. (397.86,185.89) .. controls (396.61,185.9) and (395.6,184.91) .. (395.59,183.66) .. controls (395.58,182.42) and (396.58,181.4) .. (397.82,181.39) .. controls (399.06,181.38) and (400.08,182.38) .. (400.09,183.63) -- cycle ;
%Shape: Circle [id:dp8557410978976827] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (356.93,286.98) .. controls (356.94,288.23) and (355.94,289.24) .. (354.7,289.25) .. controls (353.46,289.26) and (352.44,288.26) .. (352.43,287.02) .. controls (352.42,285.78) and (353.42,284.76) .. (354.67,284.75) .. controls (355.91,284.74) and (356.92,285.74) .. (356.93,286.98) -- cycle ;
%Shape: Circle [id:dp7859279937149249] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.46,351.02) .. controls (352.47,352.27) and (351.47,353.28) .. (350.23,353.29) .. controls (348.98,353.3) and (347.97,352.3) .. (347.96,351.06) .. controls (347.95,349.82) and (348.95,348.8) .. (350.19,348.79) .. controls (351.43,348.78) and (352.45,349.78) .. (352.46,351.02) -- cycle ;
%Shape: Circle [id:dp1996978004744009] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (206.47,231.22) .. controls (206.48,232.46) and (205.48,233.47) .. (204.24,233.48) .. controls (203,233.49) and (201.98,232.5) .. (201.97,231.25) .. controls (201.96,230.01) and (202.96,228.99) .. (204.2,228.98) .. controls (205.45,228.97) and (206.46,229.97) .. (206.47,231.22) -- cycle ;
%Shape: Circle [id:dp8996147496520563] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (176.78,147.46) .. controls (176.79,148.7) and (175.79,149.71) .. (174.55,149.73) .. controls (173.31,149.74) and (172.29,148.74) .. (172.28,147.49) .. controls (172.27,146.25) and (173.27,145.24) .. (174.51,145.23) .. controls (175.76,145.22) and (176.77,146.21) .. (176.78,147.46) -- cycle ;
%Shape: Circle [id:dp39303138040109153] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (312.65,130.34) .. controls (312.66,131.58) and (311.66,132.6) .. (310.42,132.61) .. controls (309.17,132.62) and (308.16,131.62) .. (308.15,130.38) .. controls (308.14,129.14) and (309.14,128.12) .. (310.38,128.11) .. controls (311.62,128.1) and (312.64,129.1) .. (312.65,130.34) -- cycle ;
%Shape: Circle [id:dp9240255885457876] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.38,97.54) .. controls (410.39,98.78) and (409.39,99.8) .. (408.15,99.81) .. controls (406.91,99.82) and (405.89,98.82) .. (405.88,97.58) .. controls (405.87,96.33) and (406.87,95.32) .. (408.11,95.31) .. controls (409.36,95.3) and (410.37,96.3) .. (410.38,97.54) -- cycle ;
%Shape: Circle [id:dp48681795798050365] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (261.69,135.76) .. controls (261.7,137) and (260.7,138.02) .. (259.46,138.03) .. controls (258.22,138.04) and (257.2,137.04) .. (257.19,135.8) .. controls (257.18,134.55) and (258.18,133.54) .. (259.42,133.53) .. controls (260.66,133.52) and (261.68,134.52) .. (261.69,135.76) -- cycle ;
%Shape: Circle [id:dp5952770674791903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (256.63,372.81) .. controls (256.64,374.05) and (255.65,375.07) .. (254.4,375.08) .. controls (253.16,375.09) and (252.14,374.09) .. (252.13,372.85) .. controls (252.12,371.6) and (253.12,370.59) .. (254.37,370.58) .. controls (255.61,370.57) and (256.62,371.57) .. (256.63,372.81) -- cycle ;
%Shape: Circle [id:dp9411298012965836] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (312.26,326.35) .. controls (312.27,327.59) and (311.27,328.61) .. (310.02,328.62) .. controls (308.78,328.63) and (307.77,327.63) .. (307.76,326.39) .. controls (307.75,325.15) and (308.74,324.13) .. (309.99,324.12) .. controls (311.23,324.11) and (312.24,325.11) .. (312.26,326.35) -- cycle ;
%Shape: Circle [id:dp4391816742642415] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.44,360.56) .. controls (409.45,361.8) and (408.45,362.81) .. (407.21,362.82) .. controls (405.97,362.83) and (404.95,361.83) .. (404.94,360.59) .. controls (404.93,359.35) and (405.93,358.33) .. (407.17,358.32) .. controls (408.41,358.31) and (409.43,359.31) .. (409.44,360.56) -- cycle ;
%Shape: Circle [id:dp7081162659832743] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (381.49,232.78) .. controls (381.5,234.02) and (380.5,235.04) .. (379.26,235.05) .. controls (378.02,235.06) and (377,234.06) .. (376.99,232.82) .. controls (376.98,231.57) and (377.98,230.56) .. (379.22,230.55) .. controls (380.46,230.54) and (381.48,231.54) .. (381.49,232.78) -- cycle ;
%Shape: Circle [id:dp5699577550694748] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (350.38,97.03) .. controls (350.39,98.27) and (349.39,99.29) .. (348.14,99.3) .. controls (346.9,99.31) and (345.89,98.31) .. (345.88,97.07) .. controls (345.87,95.83) and (346.86,94.81) .. (348.11,94.8) .. controls (349.35,94.79) and (350.37,95.79) .. (350.38,97.03) -- cycle ;
%Shape: Circle [id:dp4897380039381206] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (236.16,159.94) .. controls (236.17,161.18) and (235.17,162.2) .. (233.93,162.21) .. controls (232.69,162.22) and (231.67,161.22) .. (231.66,159.97) .. controls (231.65,158.73) and (232.65,157.72) .. (233.89,157.71) .. controls (235.14,157.7) and (236.15,158.69) .. (236.16,159.94) -- cycle ;
%Shape: Circle [id:dp945149417272623] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (362.22,199.94) .. controls (362.23,201.18) and (361.23,202.2) .. (359.99,202.21) .. controls (358.75,202.22) and (357.73,201.22) .. (357.72,199.97) .. controls (357.71,198.73) and (358.71,197.72) .. (359.95,197.71) .. controls (361.19,197.7) and (362.21,198.69) .. (362.22,199.94) -- cycle ;
%Shape: Circle [id:dp19119253540247538] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (429.34,217.39) .. controls (429.35,218.63) and (428.35,219.65) .. (427.11,219.66) .. controls (425.87,219.67) and (424.85,218.67) .. (424.84,217.42) .. controls (424.83,216.18) and (425.83,215.17) .. (427.07,215.16) .. controls (428.31,215.15) and (429.33,216.14) .. (429.34,217.39) -- cycle ;
%Shape: Circle [id:dp6748588617365223] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (463.01,174.11) .. controls (463.02,175.35) and (462.02,176.37) .. (460.78,176.38) .. controls (459.54,176.39) and (458.52,175.39) .. (458.51,174.15) .. controls (458.5,172.9) and (459.5,171.89) .. (460.74,171.88) .. controls (461.99,171.87) and (463,172.87) .. (463.01,174.11) -- cycle ;
%Shape: Circle [id:dp8640856028738806] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.74,140.91) .. controls (365.75,142.15) and (364.75,143.16) .. (363.5,143.17) .. controls (362.26,143.19) and (361.25,142.19) .. (361.24,140.94) .. controls (361.23,139.7) and (362.22,138.69) .. (363.47,138.68) .. controls (364.71,138.66) and (365.73,139.66) .. (365.74,140.91) -- cycle ;
%Shape: Circle [id:dp35569555725324165] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (379.83,274.81) .. controls (379.84,276.05) and (378.85,277.07) .. (377.6,277.08) .. controls (376.36,277.09) and (375.34,276.09) .. (375.33,274.85) .. controls (375.32,273.61) and (376.32,272.59) .. (377.57,272.58) .. controls (378.81,272.57) and (379.82,273.57) .. (379.83,274.81) -- cycle ;
%Shape: Circle [id:dp3091262379703128] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (178.92,285.44) .. controls (178.93,286.69) and (177.93,287.7) .. (176.68,287.71) .. controls (175.44,287.72) and (174.43,286.72) .. (174.42,285.48) .. controls (174.41,284.24) and (175.4,283.22) .. (176.65,283.21) .. controls (177.89,283.2) and (178.9,284.2) .. (178.92,285.44) -- cycle ;
%Shape: Circle [id:dp6725685774120357] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (447.53,145.99) .. controls (447.54,147.23) and (446.54,148.24) .. (445.3,148.25) .. controls (444.06,148.26) and (443.04,147.27) .. (443.03,146.02) .. controls (443.02,144.78) and (444.02,143.76) .. (445.26,143.75) .. controls (446.5,143.74) and (447.52,144.74) .. (447.53,145.99) -- cycle ;
%Shape: Circle [id:dp4065259635274868] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (161.55,240.58) .. controls (161.56,241.83) and (160.56,242.84) .. (159.32,242.85) .. controls (158.07,242.86) and (157.06,241.86) .. (157.05,240.62) .. controls (157.04,239.38) and (158.04,238.36) .. (159.28,238.35) .. controls (160.52,238.34) and (161.54,239.34) .. (161.55,240.58) -- cycle ;
%Shape: Circle [id:dp715481636694914] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.44,105.05) .. controls (226.45,106.29) and (225.45,107.31) .. (224.21,107.32) .. controls (222.96,107.33) and (221.95,106.33) .. (221.94,105.08) .. controls (221.93,103.84) and (222.93,102.83) .. (224.17,102.82) .. controls (225.41,102.81) and (226.43,103.81) .. (226.44,105.05) -- cycle ;
%Shape: Circle [id:dp6578172246360261] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.66,132.02) .. controls (351.67,133.26) and (350.67,134.28) .. (349.43,134.29) .. controls (348.19,134.3) and (347.17,133.3) .. (347.16,132.06) .. controls (347.15,130.82) and (348.15,129.8) .. (349.39,129.79) .. controls (350.64,129.78) and (351.65,130.78) .. (351.66,132.02) -- cycle ;
%Shape: Circle [id:dp6999943545228038] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (390.04,299.71) .. controls (390.05,300.96) and (389.05,301.97) .. (387.81,301.98) .. controls (386.57,301.99) and (385.55,300.99) .. (385.54,299.75) .. controls (385.53,298.51) and (386.53,297.49) .. (387.77,297.48) .. controls (389.01,297.47) and (390.03,298.47) .. (390.04,299.71) -- cycle ;
%Shape: Circle [id:dp08024036617720731] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410.37,218.54) .. controls (410.38,219.79) and (409.39,220.8) .. (408.14,220.81) .. controls (406.9,220.82) and (405.88,219.82) .. (405.87,218.58) .. controls (405.86,217.34) and (406.86,216.32) .. (408.11,216.31) .. controls (409.35,216.3) and (410.36,217.3) .. (410.37,218.54) -- cycle ;
%Shape: Circle [id:dp5201244523136939] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226.44,227.05) .. controls (226.45,228.29) and (225.45,229.31) .. (224.21,229.32) .. controls (222.96,229.33) and (221.95,228.33) .. (221.94,227.09) .. controls (221.93,225.85) and (222.93,224.83) .. (224.17,224.82) .. controls (225.41,224.81) and (226.43,225.81) .. (226.44,227.05) -- cycle ;
%Shape: Circle [id:dp5025224611033893] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (484.41,222.94) .. controls (484.42,224.18) and (483.42,225.19) .. (482.18,225.2) .. controls (480.94,225.21) and (479.92,224.22) .. (479.91,222.97) .. controls (479.9,221.73) and (480.9,220.71) .. (482.14,220.7) .. controls (483.39,220.69) and (484.4,221.69) .. (484.41,222.94) -- cycle ;
%Shape: Circle [id:dp9893757112864203] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (430.74,141.37) .. controls (430.75,142.62) and (429.75,143.63) .. (428.51,143.64) .. controls (427.27,143.65) and (426.25,142.65) .. (426.24,141.41) .. controls (426.23,140.17) and (427.23,139.15) .. (428.47,139.14) .. controls (429.72,139.13) and (430.73,140.13) .. (430.74,141.37) -- cycle ;
%Shape: Circle [id:dp8697511711983291] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265,173.73) .. controls (265.01,174.98) and (264.01,175.99) .. (262.77,176) .. controls (261.53,176.01) and (260.51,175.01) .. (260.5,173.77) .. controls (260.49,172.53) and (261.49,171.51) .. (262.73,171.5) .. controls (263.98,171.49) and (264.99,172.49) .. (265,173.73) -- cycle ;
%Shape: Circle [id:dp2118611805257149] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.9,283.3) .. controls (317.91,284.55) and (316.91,285.56) .. (315.67,285.57) .. controls (314.43,285.58) and (313.41,284.58) .. (313.4,283.34) .. controls (313.39,282.1) and (314.39,281.08) .. (315.63,281.07) .. controls (316.88,281.06) and (317.89,282.06) .. (317.9,283.3) -- cycle ;
%Shape: Circle [id:dp36578238286739195] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.5,356.74) .. controls (265.51,357.98) and (264.51,358.99) .. (263.27,359) .. controls (262.03,359.01) and (261.01,358.02) .. (261,356.77) .. controls (260.99,355.53) and (261.99,354.51) .. (263.23,354.5) .. controls (264.48,354.49) and (265.49,355.49) .. (265.5,356.74) -- cycle ;
%Shape: Circle [id:dp2574168641605694] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173.49,355.49) .. controls (173.5,356.73) and (172.5,357.75) .. (171.26,357.76) .. controls (170.02,357.77) and (169,356.77) .. (168.99,355.53) .. controls (168.98,354.29) and (169.98,353.27) .. (171.22,353.26) .. controls (172.46,353.25) and (173.48,354.25) .. (173.49,355.49) -- cycle ;
%Shape: Circle [id:dp40948301329948944] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (174.12,188.48) .. controls (174.13,189.72) and (173.13,190.74) .. (171.89,190.75) .. controls (170.65,190.76) and (169.63,189.76) .. (169.62,188.52) .. controls (169.61,187.27) and (170.61,186.26) .. (171.85,186.25) .. controls (173.09,186.24) and (174.11,187.24) .. (174.12,188.48) -- cycle ;
%Shape: Circle [id:dp9919415521547034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.1,308.41) .. controls (183.11,309.65) and (182.11,310.67) .. (180.87,310.68) .. controls (179.63,310.69) and (178.61,309.69) .. (178.6,308.45) .. controls (178.59,307.2) and (179.59,306.19) .. (180.84,306.18) .. controls (182.08,306.17) and (183.09,307.17) .. (183.1,308.41) -- cycle ;
%Shape: Circle [id:dp3358222540180166] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478.5,355.99) .. controls (478.51,357.23) and (477.51,358.25) .. (476.27,358.26) .. controls (475.03,358.27) and (474.01,357.27) .. (474,356.03) .. controls (473.99,354.78) and (474.99,353.77) .. (476.24,353.76) .. controls (477.48,353.75) and (478.49,354.75) .. (478.5,355.99) -- cycle ;
%Shape: Circle [id:dp5482618937721662] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (483.31,331.95) .. controls (483.32,333.19) and (482.32,334.21) .. (481.08,334.22) .. controls (479.83,334.23) and (478.82,333.23) .. (478.81,331.99) .. controls (478.8,330.74) and (479.8,329.73) .. (481.04,329.72) .. controls (482.28,329.71) and (483.3,330.71) .. (483.31,331.95) -- cycle ;
%Shape: Circle [id:dp8445519686035687] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (280.89,281.61) .. controls (280.9,282.85) and (279.9,283.87) .. (278.66,283.88) .. controls (277.41,283.89) and (276.4,282.89) .. (276.39,281.64) .. controls (276.38,280.4) and (277.38,279.39) .. (278.62,279.38) .. controls (279.86,279.37) and (280.88,280.36) .. (280.89,281.61) -- cycle ;
%Shape: Circle [id:dp5140146286046687] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (475.53,237.01) .. controls (475.54,238.25) and (474.54,239.27) .. (473.3,239.28) .. controls (472.05,239.29) and (471.04,238.29) .. (471.03,237.05) .. controls (471.02,235.8) and (472.02,234.79) .. (473.26,234.78) .. controls (474.5,234.77) and (475.52,235.77) .. (475.53,237.01) -- cycle ;
%Shape: Circle [id:dp11922258306994105] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.58,242.89) .. controls (490.59,244.13) and (489.59,245.14) .. (488.34,245.15) .. controls (487.1,245.16) and (486.09,244.17) .. (486.08,242.92) .. controls (486.07,241.68) and (487.07,240.66) .. (488.31,240.65) .. controls (489.55,240.64) and (490.57,241.64) .. (490.58,242.89) -- cycle ;
%Shape: Circle [id:dp17115943837052938] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (492.99,176.9) .. controls (493,178.14) and (492,179.15) .. (490.75,179.16) .. controls (489.51,179.18) and (488.5,178.18) .. (488.49,176.93) .. controls (488.48,175.69) and (489.47,174.68) .. (490.72,174.67) .. controls (491.96,174.65) and (492.98,175.65) .. (492.99,176.9) -- cycle ;
%Shape: Circle [id:dp2616483805173939] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (482.7,135.95) .. controls (482.71,137.19) and (481.71,138.21) .. (480.47,138.22) .. controls (479.22,138.23) and (478.21,137.23) .. (478.2,135.98) .. controls (478.19,134.74) and (479.19,133.73) .. (480.43,133.72) .. controls (481.67,133.71) and (482.69,134.7) .. (482.7,135.95) -- cycle ;
%Shape: Circle [id:dp927062946341733] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490.36,94.88) .. controls (490.37,96.13) and (489.37,97.14) .. (488.13,97.15) .. controls (486.89,97.16) and (485.87,96.16) .. (485.86,94.92) .. controls (485.85,93.68) and (486.85,92.66) .. (488.09,92.65) .. controls (489.34,92.64) and (490.35,93.64) .. (490.36,94.88) -- cycle ;
%Shape: Circle [id:dp2556441515611436] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (368.3,331.89) .. controls (368.31,333.13) and (367.31,334.15) .. (366.07,334.16) .. controls (364.83,334.17) and (363.81,333.17) .. (363.8,331.93) .. controls (363.79,330.69) and (364.79,329.67) .. (366.03,329.66) .. controls (367.28,329.65) and (368.29,330.65) .. (368.3,331.89) -- cycle ;
%Shape: Circle [id:dp5527276607806904] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (403,48.25) .. controls (403,47.01) and (404.01,46) .. (405.25,46) .. controls (406.49,46) and (407.5,47.01) .. (407.5,48.25) .. controls (407.5,49.49) and (406.49,50.5) .. (405.25,50.5) .. controls (404.01,50.5) and (403,49.49) .. (403,48.25) -- cycle ;
%Shape: Circle [id:dp8497709942661867] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384.63,47.39) .. controls (384.64,48.63) and (383.64,49.65) .. (382.4,49.66) .. controls (381.15,49.67) and (380.14,48.67) .. (380.13,47.43) .. controls (380.12,46.18) and (381.12,45.17) .. (382.36,45.16) .. controls (383.6,45.15) and (384.62,46.15) .. (384.63,47.39) -- cycle ;
%Shape: Circle [id:dp28306626737360274] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (403.53,65.99) .. controls (403.54,67.23) and (402.54,68.24) .. (401.3,68.25) .. controls (400.06,68.26) and (399.04,67.27) .. (399.03,66.02) .. controls (399.02,64.78) and (400.02,63.76) .. (401.26,63.75) .. controls (402.5,63.74) and (403.52,64.74) .. (403.53,65.99) -- cycle ;
%Shape: Circle [id:dp3314400455362997] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (386.74,61.37) .. controls (386.75,62.62) and (385.75,63.63) .. (384.51,63.64) .. controls (383.27,63.65) and (382.25,62.65) .. (382.24,61.41) .. controls (382.23,60.17) and (383.23,59.15) .. (384.47,59.14) .. controls (385.72,59.13) and (386.73,60.13) .. (386.74,61.37) -- cycle ;
%Shape: Circle [id:dp953441311736644] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (303,60.25) .. controls (303,59.01) and (304.01,58) .. (305.25,58) .. controls (306.49,58) and (307.5,59.01) .. (307.5,60.25) .. controls (307.5,61.49) and (306.49,62.5) .. (305.25,62.5) .. controls (304.01,62.5) and (303,61.49) .. (303,60.25) -- cycle ;
%Shape: Circle [id:dp39103981903432994] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (346.63,56.39) .. controls (346.64,57.63) and (345.64,58.65) .. (344.4,58.66) .. controls (343.15,58.67) and (342.14,57.67) .. (342.13,56.43) .. controls (342.12,55.18) and (343.12,54.17) .. (344.36,54.16) .. controls (345.6,54.15) and (346.62,55.15) .. (346.63,56.39) -- cycle ;
%Shape: Circle [id:dp0685491139999218] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (365.53,74.99) .. controls (365.54,76.23) and (364.54,77.24) .. (363.3,77.25) .. controls (362.06,77.26) and (361.04,76.27) .. (361.03,75.02) .. controls (361.02,73.78) and (362.02,72.76) .. (363.26,72.75) .. controls (364.5,72.74) and (365.52,73.74) .. (365.53,74.99) -- cycle ;
%Shape: Circle [id:dp9325698323221038] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.74,70.37) .. controls (348.75,71.62) and (347.75,72.63) .. (346.51,72.64) .. controls (345.27,72.65) and (344.25,71.65) .. (344.24,70.41) .. controls (344.23,69.17) and (345.23,68.15) .. (346.47,68.14) .. controls (347.72,68.13) and (348.73,69.13) .. (348.74,70.37) -- cycle ;
%Shape: Circle [id:dp9605776304790343] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250,91.25) .. controls (250,90.01) and (251.01,89) .. (252.25,89) .. controls (253.49,89) and (254.5,90.01) .. (254.5,91.25) .. controls (254.5,92.49) and (253.49,93.5) .. (252.25,93.5) .. controls (251.01,93.5) and (250,92.49) .. (250,91.25) -- cycle ;
%Shape: Circle [id:dp47939515011933354] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (250.63,46.39) .. controls (250.64,47.63) and (249.64,48.65) .. (248.4,48.66) .. controls (247.15,48.67) and (246.14,47.67) .. (246.13,46.43) .. controls (246.12,45.18) and (247.12,44.17) .. (248.36,44.16) .. controls (249.6,44.15) and (250.62,45.15) .. (250.63,46.39) -- cycle ;
%Shape: Circle [id:dp6690713025540421] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272.53,38.99) .. controls (272.54,40.23) and (271.54,41.24) .. (270.3,41.25) .. controls (269.06,41.26) and (268.04,40.27) .. (268.03,39.02) .. controls (268.02,37.78) and (269.02,36.76) .. (270.26,36.75) .. controls (271.5,36.74) and (272.52,37.74) .. (272.53,38.99) -- cycle ;
%Shape: Circle [id:dp5459537969282318] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (252.74,60.37) .. controls (252.75,61.62) and (251.75,62.63) .. (250.51,62.64) .. controls (249.27,62.65) and (248.25,61.65) .. (248.24,60.41) .. controls (248.23,59.17) and (249.23,58.15) .. (250.47,58.14) .. controls (251.72,58.13) and (252.73,59.13) .. (252.74,60.37) -- cycle ;
%Shape: Circle [id:dp6185097117369496] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (227,50.25) .. controls (227,49.01) and (228.01,48) .. (229.25,48) .. controls (230.49,48) and (231.5,49.01) .. (231.5,50.25) .. controls (231.5,51.49) and (230.49,52.5) .. (229.25,52.5) .. controls (228.01,52.5) and (227,51.49) .. (227,50.25) -- cycle ;
%Shape: Circle [id:dp9481438202011462] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (209.63,46.39) .. controls (209.64,47.63) and (208.64,48.65) .. (207.4,48.66) .. controls (206.15,48.67) and (205.14,47.67) .. (205.13,46.43) .. controls (205.12,45.18) and (206.12,44.17) .. (207.36,44.16) .. controls (208.6,44.15) and (209.62,45.15) .. (209.63,46.39) -- cycle ;
%Shape: Circle [id:dp15294519752614866] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (228.53,64.99) .. controls (228.54,66.23) and (227.54,67.24) .. (226.3,67.25) .. controls (225.06,67.26) and (224.04,66.27) .. (224.03,65.02) .. controls (224.02,63.78) and (225.02,62.76) .. (226.26,62.75) .. controls (227.5,62.74) and (228.52,63.74) .. (228.53,64.99) -- cycle ;
%Shape: Circle [id:dp7468818070949699] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (201.74,70.37) .. controls (201.75,71.62) and (200.75,72.63) .. (199.51,72.64) .. controls (198.27,72.65) and (197.25,71.65) .. (197.24,70.41) .. controls (197.23,69.17) and (198.23,68.15) .. (199.47,68.14) .. controls (200.72,68.13) and (201.73,69.13) .. (201.74,70.37) -- cycle ;
%Shape: Circle [id:dp9914710117576476] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (495.05,65.5) .. controls (495.05,64.26) and (496.06,63.25) .. (497.3,63.25) .. controls (498.54,63.25) and (499.55,64.26) .. (499.55,65.5) .. controls (499.55,66.75) and (498.54,67.75) .. (497.3,67.75) .. controls (496.06,67.75) and (495.05,66.75) .. (495.05,65.5) -- cycle ;
%Shape: Circle [id:dp5020539108632449] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (476.63,38.39) .. controls (476.64,39.63) and (475.64,40.65) .. (474.4,40.66) .. controls (473.15,40.67) and (472.14,39.67) .. (472.13,38.43) .. controls (472.12,37.18) and (473.12,36.17) .. (474.36,36.16) .. controls (475.6,36.15) and (476.62,37.15) .. (476.63,38.39) -- cycle ;
%Shape: Circle [id:dp41733933620831265] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (495.53,56.99) .. controls (495.54,58.23) and (494.54,59.24) .. (493.3,59.25) .. controls (492.06,59.26) and (491.04,58.27) .. (491.03,57.02) .. controls (491.02,55.78) and (492.02,54.76) .. (493.26,54.75) .. controls (494.5,54.74) and (495.52,55.74) .. (495.53,56.99) -- cycle ;
%Shape: Circle [id:dp07340431656375435] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (478.74,52.37) .. controls (478.75,53.62) and (477.75,54.63) .. (476.51,54.64) .. controls (475.27,54.65) and (474.25,53.65) .. (474.24,52.41) .. controls (474.23,51.17) and (475.23,50.15) .. (476.47,50.14) .. controls (477.72,50.13) and (478.73,51.13) .. (478.74,52.37) -- cycle ;
%Shape: Circle [id:dp39939916504727] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (436,55.25) .. controls (436,54.01) and (437.01,53) .. (438.25,53) .. controls (439.49,53) and (440.5,54.01) .. (440.5,55.25) .. controls (440.5,56.49) and (439.49,57.5) .. (438.25,57.5) .. controls (437.01,57.5) and (436,56.49) .. (436,55.25) -- cycle ;
%Shape: Circle [id:dp4753506206182313] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (433.63,41.39) .. controls (433.64,42.63) and (432.64,43.65) .. (431.4,43.66) .. controls (430.15,43.67) and (429.14,42.67) .. (429.13,41.43) .. controls (429.12,40.18) and (430.12,39.17) .. (431.36,39.16) .. controls (432.6,39.15) and (433.62,40.15) .. (433.63,41.39) -- cycle ;
%Shape: Circle [id:dp7386987628240501] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461.53,73.99) .. controls (461.54,75.23) and (460.54,76.24) .. (459.3,76.25) .. controls (458.06,76.26) and (457.04,75.27) .. (457.03,74.02) .. controls (457.02,72.78) and (458.02,71.76) .. (459.26,71.75) .. controls (460.5,71.74) and (461.52,72.74) .. (461.53,73.99) -- cycle ;
%Shape: Circle [id:dp4813567734960865] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (444.74,69.37) .. controls (444.75,70.62) and (443.75,71.63) .. (442.51,71.64) .. controls (441.27,71.65) and (440.25,70.65) .. (440.24,69.41) .. controls (440.23,68.17) and (441.23,67.15) .. (442.47,67.14) .. controls (443.72,67.13) and (444.73,68.13) .. (444.74,69.37) -- cycle ;
%Shape: Circle [id:dp08461238047691033] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (159,89.25) .. controls (159,88.01) and (160.01,87) .. (161.25,87) .. controls (162.49,87) and (163.5,88.01) .. (163.5,89.25) .. controls (163.5,90.49) and (162.49,91.5) .. (161.25,91.5) .. controls (160.01,91.5) and (159,90.49) .. (159,89.25) -- cycle ;
%Shape: Circle [id:dp024094621603197308] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (156.63,39.39) .. controls (156.64,40.63) and (155.64,41.65) .. (154.4,41.66) .. controls (153.15,41.67) and (152.14,40.67) .. (152.13,39.43) .. controls (152.12,38.18) and (153.12,37.17) .. (154.36,37.16) .. controls (155.6,37.15) and (156.62,38.15) .. (156.63,39.39) -- cycle ;
%Shape: Circle [id:dp05412183480260557] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.53,63.99) .. controls (182.54,65.23) and (181.54,66.24) .. (180.3,66.25) .. controls (179.06,66.26) and (178.04,65.27) .. (178.03,64.02) .. controls (178.02,62.78) and (179.02,61.76) .. (180.26,61.75) .. controls (181.5,61.74) and (182.52,62.74) .. (182.53,63.99) -- cycle ;
%Shape: Circle [id:dp5806909254707747] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158.74,53.37) .. controls (158.75,54.62) and (157.75,55.63) .. (156.51,55.64) .. controls (155.27,55.65) and (154.25,54.65) .. (154.24,53.41) .. controls (154.23,52.17) and (155.23,51.15) .. (156.47,51.14) .. controls (157.72,51.13) and (158.73,52.13) .. (158.74,53.37) -- cycle ;
%Straight Lines [id:da6773171552001401] 
\draw    (522.5,33) -- (522.5,76) ;
%Straight Lines [id:da5576433345495043] 
\draw    (522.5,33) -- (515.5,33) ;
%Straight Lines [id:da7717603039737398] 
\draw    (522.5,38.81) -- (515.5,38.81) ;
%Straight Lines [id:da36016936116774134] 
\draw    (522.5,35.91) -- (515.5,35.91) ;
%Straight Lines [id:da24067083883080664] 
\draw    (522.5,41.72) -- (515.5,41.72) ;
%Straight Lines [id:da30679798769556677] 
\draw    (522.5,44.62) -- (515.5,44.62) ;
%Straight Lines [id:da3510467446221842] 
\draw    (522.5,50.43) -- (515.5,50.43) ;
%Straight Lines [id:da9756914589337523] 
\draw    (522.5,47.53) -- (515.5,47.53) ;
%Straight Lines [id:da02996461584678245] 
\draw    (522.5,53.34) -- (515.5,53.34) ;
%Straight Lines [id:da24742260108618497] 
\draw    (522.5,56.24) -- (515.5,56.24) ;
%Straight Lines [id:da29785142596872305] 
\draw    (522.5,62.05) -- (515.5,62.05) ;
%Straight Lines [id:da27707377229182617] 
\draw    (522.5,59.15) -- (515.5,59.15) ;
%Straight Lines [id:da14069952178366774] 
\draw    (522.5,64.96) -- (515.5,64.96) ;
%Straight Lines [id:da6317750206909218] 
\draw    (522.5,67.28) -- (515.5,67.28) ;
%Straight Lines [id:da6246257986848789] 
\draw    (522.5,73.09) -- (515.5,73.09) ;
%Straight Lines [id:da001310098425211681] 
\draw    (522.5,70.19) -- (515.5,70.19) ;
%Straight Lines [id:da4032231254772778] 
\draw    (522.5,76) -- (515.5,76) ;

%Straight Lines [id:da38926656709240715] 
\draw    (466.1,20.55) -- (508.47,20.7) ;
%Straight Lines [id:da400447721444556] 
\draw    (466.1,20.55) -- (466.12,27.34) ;
%Straight Lines [id:da05594125213510026] 
\draw    (471.82,20.57) -- (471.85,27.37) ;
%Straight Lines [id:da677910103234148] 
\draw    (468.96,20.56) -- (468.99,27.36) ;
%Straight Lines [id:da8868851927276811] 
\draw    (474.69,20.58) -- (474.71,27.38) ;
%Straight Lines [id:da32036040633053275] 
\draw    (477.55,20.59) -- (477.58,27.39) ;
%Straight Lines [id:da7107954297517627] 
\draw    (483.28,20.61) -- (483.3,27.41) ;
%Straight Lines [id:da2578676503695302] 
\draw    (480.41,20.6) -- (480.44,27.4) ;
%Straight Lines [id:da8342944399299186] 
\draw    (486.14,20.62) -- (486.17,27.42) ;
%Straight Lines [id:da21126639540284664] 
\draw    (489,20.63) -- (489.03,27.43) ;
%Straight Lines [id:da270864141779498] 
\draw    (494.73,20.65) -- (494.76,27.45) ;
%Straight Lines [id:da04592610858365109] 
\draw    (491.87,20.64) -- (491.89,27.44) ;
%Straight Lines [id:da8891235157190902] 
\draw    (497.59,20.66) -- (497.62,27.46) ;
%Straight Lines [id:da47285295361650925] 
\draw    (499.88,20.67) -- (499.91,27.47) ;
%Straight Lines [id:da689430371430107] 
\draw    (505.61,20.69) -- (505.64,27.49) ;
%Straight Lines [id:da27044823639685367] 
\draw    (502.75,20.68) -- (502.77,27.48) ;
%Straight Lines [id:da4602184817200028] 
\draw    (508.47,20.7) -- (508.5,27.5) ;

%Shape: Rectangle [id:dp42372009647116715] 
\draw   (532,34) -- (625.5,34) -- (625.5,61) -- (532,61) -- cycle ;
%Curve Lines [id:da5023554865214783] 
\draw    (496,46) .. controls (522.24,20.26) and (539.16,11.18) .. (583.16,32.35) ;
\draw [shift={(584.5,33)}, rotate = 206.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (164,404.4) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (211,404.4) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (479,405.4) node [anchor=north west][inner sep=0.75pt]    {$I_{8}$};
% Text Node
\draw (438,403.4) node [anchor=north west][inner sep=0.75pt]    {$I_{7}$};
% Text Node
\draw (393,403.4) node [anchor=north west][inner sep=0.75pt]    {$I_{6}$};
% Text Node
\draw (347,403.4) node [anchor=north west][inner sep=0.75pt]    {$I_{5}$};
% Text Node
\draw (301,403.4) node [anchor=north west][inner sep=0.75pt]    {$I_{4}$};
% Text Node
\draw (255,405.4) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% Text Node
\draw (126,359.4) node [anchor=north west][inner sep=0.75pt]    {$I_{1}$};
% Text Node
\draw (125,313.4) node [anchor=north west][inner sep=0.75pt]    {$I_{2}$};
% Text Node
\draw (127,267.4) node [anchor=north west][inner sep=0.75pt]    {$I_{3}$};
% Text Node
\draw (125,222.4) node [anchor=north west][inner sep=0.75pt]    {$I_{4}$};
% Text Node
\draw (126,179.4) node [anchor=north west][inner sep=0.75pt]    {$I_{5}$};
% Text Node
\draw (126,135.4) node [anchor=north west][inner sep=0.75pt]    {$I_{6}$};
% Text Node
\draw (124,86.4) node [anchor=north west][inner sep=0.75pt]    {$I_{7}$};
% Text Node
\draw (126,41.4) node [anchor=north west][inner sep=0.75pt]    {$I_{8}$};
% Text Node
\draw (320,439.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$[ n]$};
% Text Node
\draw (70,183.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\sigma ([ n])$};
% Text Node
\draw (538,37.4) node [anchor=north west][inner sep=0.75pt]    {$m\ \times \ m\ \text{box}$};


\end{tikzpicture}

==> Visuals/lowerbound-worstcase-visual.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Shape: Rectangle [id:dp6668615604426803] 
\draw   (101,495.5) -- (185.5,495.5) -- (185.5,526) -- (101,526) -- cycle ;
%Shape: Rectangle [id:dp9624877858285302] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (101,495.5) -- (111.5,495.5) -- (111.5,526) -- (101,526) -- cycle ;
%Shape: Rectangle [id:dp7172792610094194] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (143,495.5) -- (153.5,495.5) -- (153.5,526) -- (143,526) -- cycle ;
%Shape: Rectangle [id:dp41448852856052765] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132.5,495.5) -- (143,495.5) -- (143,526) -- (132.5,526) -- cycle ;
%Shape: Rectangle [id:dp9330076891405221] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (122,495.5) -- (132.5,495.5) -- (132.5,526) -- (122,526) -- cycle ;
%Shape: Rectangle [id:dp6273454012628521] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (111.5,495.5) -- (122,495.5) -- (122,526) -- (111.5,526) -- cycle ;
%Shape: Rectangle [id:dp14334431908037226] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (153.5,495.5) -- (164,495.5) -- (164,526) -- (153.5,526) -- cycle ;
%Shape: Rectangle [id:dp1671150444029601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (164,495.5) -- (174.5,495.5) -- (174.5,526) -- (164,526) -- cycle ;
%Shape: Rectangle [id:dp1974403020478248] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (174.5,495.5) -- (185,495.5) -- (185,526) -- (174.5,526) -- cycle ;

%Straight Lines [id:da4791172384937268] 
\draw    (90.5,8) -- (91.5,477.5) ;
%Straight Lines [id:da038716702841212536] 
\draw    (91.5,477.5) -- (554.5,477) ;
%Shape: Rectangle [id:dp22478604021617588] 
\draw   (439,495.5) -- (523.5,495.5) -- (523.5,526) -- (439,526) -- cycle ;
%Shape: Rectangle [id:dp7359681966117656] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (439,495.5) -- (449.5,495.5) -- (449.5,526) -- (439,526) -- cycle ;
%Shape: Rectangle [id:dp808045295996661] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (481,495.5) -- (491.5,495.5) -- (491.5,526) -- (481,526) -- cycle ;
%Shape: Rectangle [id:dp25411047802067177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (470.5,495.5) -- (481,495.5) -- (481,526) -- (470.5,526) -- cycle ;
%Shape: Rectangle [id:dp986061503115636] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (460,495.5) -- (470.5,495.5) -- (470.5,526) -- (460,526) -- cycle ;
%Shape: Rectangle [id:dp689084532217494] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (449.5,495.5) -- (460,495.5) -- (460,526) -- (449.5,526) -- cycle ;
%Shape: Rectangle [id:dp9509580431208238] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (491.5,495.5) -- (502,495.5) -- (502,526) -- (491.5,526) -- cycle ;
%Shape: Rectangle [id:dp49804565434647985] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (502,495.5) -- (512.5,495.5) -- (512.5,526) -- (502,526) -- cycle ;
%Shape: Rectangle [id:dp8406563647311589] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (512.5,495.5) -- (523,495.5) -- (523,526) -- (512.5,526) -- cycle ;

%Shape: Rectangle [id:dp19135397334340853] 
\draw   (354,495.5) -- (438.5,495.5) -- (438.5,526) -- (354,526) -- cycle ;
%Shape: Rectangle [id:dp39357687338973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (354,495.5) -- (364.5,495.5) -- (364.5,526) -- (354,526) -- cycle ;
%Shape: Rectangle [id:dp5253764855347614] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (396,495.5) -- (406.5,495.5) -- (406.5,526) -- (396,526) -- cycle ;
%Shape: Rectangle [id:dp5917255181160268] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (385.5,495.5) -- (396,495.5) -- (396,526) -- (385.5,526) -- cycle ;
%Shape: Rectangle [id:dp6166702970654524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (375,495.5) -- (385.5,495.5) -- (385.5,526) -- (375,526) -- cycle ;
%Shape: Rectangle [id:dp2231382382004622] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (364.5,495.5) -- (375,495.5) -- (375,526) -- (364.5,526) -- cycle ;
%Shape: Rectangle [id:dp8216851126213491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (406.5,495.5) -- (417,495.5) -- (417,526) -- (406.5,526) -- cycle ;
%Shape: Rectangle [id:dp4310278664902313] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (417,495.5) -- (427.5,495.5) -- (427.5,526) -- (417,526) -- cycle ;
%Shape: Rectangle [id:dp3696836110210858] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (427.5,495.5) -- (438,495.5) -- (438,526) -- (427.5,526) -- cycle ;

%Shape: Rectangle [id:dp08610627739995558] 
\draw   (270,495.5) -- (354.5,495.5) -- (354.5,526) -- (270,526) -- cycle ;
%Shape: Rectangle [id:dp8115278921024365] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (270,495.5) -- (280.5,495.5) -- (280.5,526) -- (270,526) -- cycle ;
%Shape: Rectangle [id:dp8865535514202039] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (312,495.5) -- (322.5,495.5) -- (322.5,526) -- (312,526) -- cycle ;
%Shape: Rectangle [id:dp19015778438697495] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (301.5,495.5) -- (312,495.5) -- (312,526) -- (301.5,526) -- cycle ;
%Shape: Rectangle [id:dp6382519352275781] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (291,495.5) -- (301.5,495.5) -- (301.5,526) -- (291,526) -- cycle ;
%Shape: Rectangle [id:dp8816477744859167] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (280.5,495.5) -- (291,495.5) -- (291,526) -- (280.5,526) -- cycle ;
%Shape: Rectangle [id:dp5022146409718682] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (322.5,495.5) -- (333,495.5) -- (333,526) -- (322.5,526) -- cycle ;
%Shape: Rectangle [id:dp7398686267174922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (333,495.5) -- (343.5,495.5) -- (343.5,526) -- (333,526) -- cycle ;
%Shape: Rectangle [id:dp8452987504161453] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (343.5,495.5) -- (354,495.5) -- (354,526) -- (343.5,526) -- cycle ;

%Shape: Rectangle [id:dp43012160088029283] 
\draw   (186,495.5) -- (270.5,495.5) -- (270.5,526) -- (186,526) -- cycle ;
%Shape: Rectangle [id:dp6075231961053084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (186,495.5) -- (196.5,495.5) -- (196.5,526) -- (186,526) -- cycle ;
%Shape: Rectangle [id:dp45535314862632714] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (228,495.5) -- (238.5,495.5) -- (238.5,526) -- (228,526) -- cycle ;
%Shape: Rectangle [id:dp41836255472388173] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (217.5,495.5) -- (228,495.5) -- (228,526) -- (217.5,526) -- cycle ;
%Shape: Rectangle [id:dp5484167720992349] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (207,495.5) -- (217.5,495.5) -- (217.5,526) -- (207,526) -- cycle ;
%Shape: Rectangle [id:dp9879756996547624] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (196.5,495.5) -- (207,495.5) -- (207,526) -- (196.5,526) -- cycle ;
%Shape: Rectangle [id:dp6583187244972544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (238.5,495.5) -- (249,495.5) -- (249,526) -- (238.5,526) -- cycle ;
%Shape: Rectangle [id:dp84422369414397] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (249,495.5) -- (259.5,495.5) -- (259.5,526) -- (249,526) -- cycle ;
%Shape: Rectangle [id:dp9549846327272474] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (259.5,495.5) -- (270,495.5) -- (270,526) -- (259.5,526) -- cycle ;

%Shape: Ellipse [id:dp37834358172377436] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (95.61,393.16) .. controls (95.61,392.14) and (96.44,391.32) .. (97.47,391.32) .. controls (98.49,391.32) and (99.32,392.14) .. (99.32,393.16) .. controls (99.32,394.18) and (98.49,395.01) .. (97.47,395.01) .. controls (96.44,395.01) and (95.61,394.18) .. (95.61,393.16) -- cycle ;
%Shape: Ellipse [id:dp22245540510177386] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (105.61,397.16) .. controls (105.61,396.14) and (106.44,395.32) .. (107.47,395.32) .. controls (108.49,395.32) and (109.32,396.14) .. (109.32,397.16) .. controls (109.32,398.18) and (108.49,399.01) .. (107.47,399.01) .. controls (106.44,399.01) and (105.61,398.18) .. (105.61,397.16) -- cycle ;
%Shape: Ellipse [id:dp3874161871688728] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (116.61,401.16) .. controls (116.61,400.14) and (117.44,399.32) .. (118.47,399.32) .. controls (119.49,399.32) and (120.32,400.14) .. (120.32,401.16) .. controls (120.32,402.18) and (119.49,403.01) .. (118.47,403.01) .. controls (117.44,403.01) and (116.61,402.18) .. (116.61,401.16) -- cycle ;
%Shape: Ellipse [id:dp9759251102308202] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (126.61,404.16) .. controls (126.61,403.14) and (127.44,402.32) .. (128.47,402.32) .. controls (129.49,402.32) and (130.32,403.14) .. (130.32,404.16) .. controls (130.32,405.18) and (129.49,406.01) .. (128.47,406.01) .. controls (127.44,406.01) and (126.61,405.18) .. (126.61,404.16) -- cycle ;
%Shape: Ellipse [id:dp30772213271200044] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.61,408.16) .. controls (136.61,407.14) and (137.44,406.32) .. (138.47,406.32) .. controls (139.49,406.32) and (140.32,407.14) .. (140.32,408.16) .. controls (140.32,409.18) and (139.49,410.01) .. (138.47,410.01) .. controls (137.44,410.01) and (136.61,409.18) .. (136.61,408.16) -- cycle ;
%Shape: Ellipse [id:dp005437696112189583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.61,412.16) .. controls (146.61,411.14) and (147.44,410.32) .. (148.47,410.32) .. controls (149.49,410.32) and (150.32,411.14) .. (150.32,412.16) .. controls (150.32,413.18) and (149.49,414.01) .. (148.47,414.01) .. controls (147.44,414.01) and (146.61,413.18) .. (146.61,412.16) -- cycle ;
%Shape: Ellipse [id:dp03234001512836504] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.61,416.16) .. controls (156.61,415.14) and (157.44,414.32) .. (158.47,414.32) .. controls (159.49,414.32) and (160.32,415.14) .. (160.32,416.16) .. controls (160.32,417.18) and (159.49,418.01) .. (158.47,418.01) .. controls (157.44,418.01) and (156.61,417.18) .. (156.61,416.16) -- cycle ;
%Shape: Ellipse [id:dp32826014743877574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.61,420.32) .. controls (166.61,419.3) and (167.44,418.47) .. (168.47,418.47) .. controls (169.49,418.47) and (170.32,419.3) .. (170.32,420.32) .. controls (170.32,421.34) and (169.49,422.16) .. (168.47,422.16) .. controls (167.44,422.16) and (166.61,421.34) .. (166.61,420.32) -- cycle ;
%Shape: Ellipse [id:dp27357422409889975] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (181.61,298.16) .. controls (181.61,297.14) and (182.44,296.32) .. (183.47,296.32) .. controls (184.49,296.32) and (185.32,297.14) .. (185.32,298.16) .. controls (185.32,299.18) and (184.49,300.01) .. (183.47,300.01) .. controls (182.44,300.01) and (181.61,299.18) .. (181.61,298.16) -- cycle ;
%Shape: Ellipse [id:dp9506112445301771] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (191.61,302.16) .. controls (191.61,301.14) and (192.44,300.32) .. (193.47,300.32) .. controls (194.49,300.32) and (195.32,301.14) .. (195.32,302.16) .. controls (195.32,303.18) and (194.49,304.01) .. (193.47,304.01) .. controls (192.44,304.01) and (191.61,303.18) .. (191.61,302.16) -- cycle ;
%Shape: Ellipse [id:dp4139508291399989] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.61,306.16) .. controls (202.61,305.14) and (203.44,304.32) .. (204.47,304.32) .. controls (205.49,304.32) and (206.32,305.14) .. (206.32,306.16) .. controls (206.32,307.18) and (205.49,308.01) .. (204.47,308.01) .. controls (203.44,308.01) and (202.61,307.18) .. (202.61,306.16) -- cycle ;
%Shape: Ellipse [id:dp44615244701272994] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (212.61,309.16) .. controls (212.61,308.14) and (213.44,307.32) .. (214.47,307.32) .. controls (215.49,307.32) and (216.32,308.14) .. (216.32,309.16) .. controls (216.32,310.18) and (215.49,311.01) .. (214.47,311.01) .. controls (213.44,311.01) and (212.61,310.18) .. (212.61,309.16) -- cycle ;
%Shape: Ellipse [id:dp7289808181231885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.61,313.16) .. controls (222.61,312.14) and (223.44,311.32) .. (224.47,311.32) .. controls (225.49,311.32) and (226.32,312.14) .. (226.32,313.16) .. controls (226.32,314.18) and (225.49,315.01) .. (224.47,315.01) .. controls (223.44,315.01) and (222.61,314.18) .. (222.61,313.16) -- cycle ;
%Shape: Ellipse [id:dp665493913905768] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.61,317.16) .. controls (232.61,316.14) and (233.44,315.32) .. (234.47,315.32) .. controls (235.49,315.32) and (236.32,316.14) .. (236.32,317.16) .. controls (236.32,318.18) and (235.49,319.01) .. (234.47,319.01) .. controls (233.44,319.01) and (232.61,318.18) .. (232.61,317.16) -- cycle ;
%Shape: Ellipse [id:dp8142185356396531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (242.61,321.16) .. controls (242.61,320.14) and (243.44,319.32) .. (244.47,319.32) .. controls (245.49,319.32) and (246.32,320.14) .. (246.32,321.16) .. controls (246.32,322.18) and (245.49,323.01) .. (244.47,323.01) .. controls (243.44,323.01) and (242.61,322.18) .. (242.61,321.16) -- cycle ;
%Shape: Ellipse [id:dp12861073251018118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.61,325.32) .. controls (252.61,324.3) and (253.44,323.47) .. (254.47,323.47) .. controls (255.49,323.47) and (256.32,324.3) .. (256.32,325.32) .. controls (256.32,326.34) and (255.49,327.16) .. (254.47,327.16) .. controls (253.44,327.16) and (252.61,326.34) .. (252.61,325.32) -- cycle ;
%Shape: Ellipse [id:dp6266140267723965] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (264.61,197.32) .. controls (264.61,196.3) and (265.44,195.47) .. (266.47,195.47) .. controls (267.49,195.47) and (268.32,196.3) .. (268.32,197.32) .. controls (268.32,198.34) and (267.49,199.16) .. (266.47,199.16) .. controls (265.44,199.16) and (264.61,198.34) .. (264.61,197.32) -- cycle ;
%Shape: Ellipse [id:dp4277212406345876] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (274.61,203.16) .. controls (274.61,202.14) and (275.44,201.32) .. (276.47,201.32) .. controls (277.49,201.32) and (278.32,202.14) .. (278.32,203.16) .. controls (278.32,204.18) and (277.49,205.01) .. (276.47,205.01) .. controls (275.44,205.01) and (274.61,204.18) .. (274.61,203.16) -- cycle ;
%Shape: Ellipse [id:dp9559233818987048] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (285.61,207.16) .. controls (285.61,206.14) and (286.44,205.32) .. (287.47,205.32) .. controls (288.49,205.32) and (289.32,206.14) .. (289.32,207.16) .. controls (289.32,208.18) and (288.49,209.01) .. (287.47,209.01) .. controls (286.44,209.01) and (285.61,208.18) .. (285.61,207.16) -- cycle ;
%Shape: Ellipse [id:dp9907184199687715] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (295.61,210.16) .. controls (295.61,209.14) and (296.44,208.32) .. (297.47,208.32) .. controls (298.49,208.32) and (299.32,209.14) .. (299.32,210.16) .. controls (299.32,211.18) and (298.49,212.01) .. (297.47,212.01) .. controls (296.44,212.01) and (295.61,211.18) .. (295.61,210.16) -- cycle ;
%Shape: Ellipse [id:dp7525341919433438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.61,214.16) .. controls (305.61,213.14) and (306.44,212.32) .. (307.47,212.32) .. controls (308.49,212.32) and (309.32,213.14) .. (309.32,214.16) .. controls (309.32,215.18) and (308.49,216.01) .. (307.47,216.01) .. controls (306.44,216.01) and (305.61,215.18) .. (305.61,214.16) -- cycle ;
%Shape: Ellipse [id:dp7524447448564097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (315.61,218.16) .. controls (315.61,217.14) and (316.44,216.32) .. (317.47,216.32) .. controls (318.49,216.32) and (319.32,217.14) .. (319.32,218.16) .. controls (319.32,219.18) and (318.49,220.01) .. (317.47,220.01) .. controls (316.44,220.01) and (315.61,219.18) .. (315.61,218.16) -- cycle ;
%Shape: Ellipse [id:dp692048051074236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.61,222.16) .. controls (325.61,221.14) and (326.44,220.32) .. (327.47,220.32) .. controls (328.49,220.32) and (329.32,221.14) .. (329.32,222.16) .. controls (329.32,223.18) and (328.49,224.01) .. (327.47,224.01) .. controls (326.44,224.01) and (325.61,223.18) .. (325.61,222.16) -- cycle ;
%Shape: Ellipse [id:dp1246552991786346] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.61,226.32) .. controls (335.61,225.3) and (336.44,224.47) .. (337.47,224.47) .. controls (338.49,224.47) and (339.32,225.3) .. (339.32,226.32) .. controls (339.32,227.34) and (338.49,228.16) .. (337.47,228.16) .. controls (336.44,228.16) and (335.61,227.34) .. (335.61,226.32) -- cycle ;
%Shape: Ellipse [id:dp32193733747420283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202.61,358.16) .. controls (202.61,357.14) and (203.44,356.32) .. (204.47,356.32) .. controls (205.49,356.32) and (206.32,357.14) .. (206.32,358.16) .. controls (206.32,359.18) and (205.49,360.01) .. (204.47,360.01) .. controls (203.44,360.01) and (202.61,359.18) .. (202.61,358.16) -- cycle ;
%Shape: Ellipse [id:dp9048822560214859] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (264.76,254.01) .. controls (264.76,252.99) and (265.59,252.16) .. (266.61,252.16) .. controls (267.64,252.16) and (268.47,252.99) .. (268.47,254.01) .. controls (268.47,255.03) and (267.64,255.85) .. (266.61,255.85) .. controls (265.59,255.85) and (264.76,255.03) .. (264.76,254.01) -- cycle ;
%Straight Lines [id:da8936979544563778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.47,308.01) -- (204.47,354.32) ;
\draw [shift={(204.47,356.32)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da2769415116879771] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (266.47,199.16) -- (266.61,250.16) ;
\draw [shift={(266.61,252.16)}, rotate = 269.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8156844913031182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.5,55.5) -- (547.5,56) ;
%Shape: Ellipse [id:dp35932957313825864] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (348.61,114.16) .. controls (348.61,113.14) and (349.44,112.32) .. (350.47,112.32) .. controls (351.49,112.32) and (352.32,113.14) .. (352.32,114.16) .. controls (352.32,115.18) and (351.49,116.01) .. (350.47,116.01) .. controls (349.44,116.01) and (348.61,115.18) .. (348.61,114.16) -- cycle ;
%Shape: Ellipse [id:dp15602568953874052] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (358.61,118.16) .. controls (358.61,117.14) and (359.44,116.32) .. (360.47,116.32) .. controls (361.49,116.32) and (362.32,117.14) .. (362.32,118.16) .. controls (362.32,119.18) and (361.49,120.01) .. (360.47,120.01) .. controls (359.44,120.01) and (358.61,119.18) .. (358.61,118.16) -- cycle ;
%Shape: Ellipse [id:dp8188815165448534] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (369.61,122.16) .. controls (369.61,121.14) and (370.44,120.32) .. (371.47,120.32) .. controls (372.49,120.32) and (373.32,121.14) .. (373.32,122.16) .. controls (373.32,123.18) and (372.49,124.01) .. (371.47,124.01) .. controls (370.44,124.01) and (369.61,123.18) .. (369.61,122.16) -- cycle ;
%Shape: Ellipse [id:dp47480759763103864] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (379.61,125.16) .. controls (379.61,124.14) and (380.44,123.32) .. (381.47,123.32) .. controls (382.49,123.32) and (383.32,124.14) .. (383.32,125.16) .. controls (383.32,126.18) and (382.49,127.01) .. (381.47,127.01) .. controls (380.44,127.01) and (379.61,126.18) .. (379.61,125.16) -- cycle ;
%Shape: Ellipse [id:dp3159704985576496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.61,129.16) .. controls (389.61,128.14) and (390.44,127.32) .. (391.47,127.32) .. controls (392.49,127.32) and (393.32,128.14) .. (393.32,129.16) .. controls (393.32,130.18) and (392.49,131.01) .. (391.47,131.01) .. controls (390.44,131.01) and (389.61,130.18) .. (389.61,129.16) -- cycle ;
%Shape: Ellipse [id:dp2403185488929538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.61,133.16) .. controls (399.61,132.14) and (400.44,131.32) .. (401.47,131.32) .. controls (402.49,131.32) and (403.32,132.14) .. (403.32,133.16) .. controls (403.32,134.18) and (402.49,135.01) .. (401.47,135.01) .. controls (400.44,135.01) and (399.61,134.18) .. (399.61,133.16) -- cycle ;
%Shape: Ellipse [id:dp024715772978604944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.61,137.16) .. controls (409.61,136.14) and (410.44,135.32) .. (411.47,135.32) .. controls (412.49,135.32) and (413.32,136.14) .. (413.32,137.16) .. controls (413.32,138.18) and (412.49,139.01) .. (411.47,139.01) .. controls (410.44,139.01) and (409.61,138.18) .. (409.61,137.16) -- cycle ;
%Shape: Ellipse [id:dp013263431768513412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.61,141.32) .. controls (419.61,140.3) and (420.44,139.47) .. (421.47,139.47) .. controls (422.49,139.47) and (423.32,140.3) .. (423.32,141.32) .. controls (423.32,142.34) and (422.49,143.16) .. (421.47,143.16) .. controls (420.44,143.16) and (419.61,142.34) .. (419.61,141.32) -- cycle ;

%Shape: Ellipse [id:dp4034993735985859] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (434.61,14.16) .. controls (434.61,13.14) and (435.44,12.32) .. (436.47,12.32) .. controls (437.49,12.32) and (438.32,13.14) .. (438.32,14.16) .. controls (438.32,15.18) and (437.49,16.01) .. (436.47,16.01) .. controls (435.44,16.01) and (434.61,15.18) .. (434.61,14.16) -- cycle ;
%Shape: Ellipse [id:dp7038928621161833] 
\draw  [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][fill={rgb, 255:red, 67; green, 68; blue, 242 }  ,fill opacity=1 ] (444.61,18.16) .. controls (444.61,17.14) and (445.44,16.32) .. (446.47,16.32) .. controls (447.49,16.32) and (448.32,17.14) .. (448.32,18.16) .. controls (448.32,19.18) and (447.49,20.01) .. (446.47,20.01) .. controls (445.44,20.01) and (444.61,19.18) .. (444.61,18.16) -- cycle ;
%Shape: Ellipse [id:dp40229666496573724] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.61,22.16) .. controls (455.61,21.14) and (456.44,20.32) .. (457.47,20.32) .. controls (458.49,20.32) and (459.32,21.14) .. (459.32,22.16) .. controls (459.32,23.18) and (458.49,24.01) .. (457.47,24.01) .. controls (456.44,24.01) and (455.61,23.18) .. (455.61,22.16) -- cycle ;
%Shape: Ellipse [id:dp21154087906537422] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (465.61,25.16) .. controls (465.61,24.14) and (466.44,23.32) .. (467.47,23.32) .. controls (468.49,23.32) and (469.32,24.14) .. (469.32,25.16) .. controls (469.32,26.18) and (468.49,27.01) .. (467.47,27.01) .. controls (466.44,27.01) and (465.61,26.18) .. (465.61,25.16) -- cycle ;
%Shape: Ellipse [id:dp8012808625242493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.61,29.16) .. controls (475.61,28.14) and (476.44,27.32) .. (477.47,27.32) .. controls (478.49,27.32) and (479.32,28.14) .. (479.32,29.16) .. controls (479.32,30.18) and (478.49,31.01) .. (477.47,31.01) .. controls (476.44,31.01) and (475.61,30.18) .. (475.61,29.16) -- cycle ;
%Shape: Ellipse [id:dp5634254191450436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.61,33.16) .. controls (485.61,32.14) and (486.44,31.32) .. (487.47,31.32) .. controls (488.49,31.32) and (489.32,32.14) .. (489.32,33.16) .. controls (489.32,34.18) and (488.49,35.01) .. (487.47,35.01) .. controls (486.44,35.01) and (485.61,34.18) .. (485.61,33.16) -- cycle ;
%Shape: Ellipse [id:dp3784114894283055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.61,37.16) .. controls (495.61,36.14) and (496.44,35.32) .. (497.47,35.32) .. controls (498.49,35.32) and (499.32,36.14) .. (499.32,37.16) .. controls (499.32,38.18) and (498.49,39.01) .. (497.47,39.01) .. controls (496.44,39.01) and (495.61,38.18) .. (495.61,37.16) -- cycle ;
%Shape: Ellipse [id:dp8811245790284682] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (505.61,41.32) .. controls (505.61,40.3) and (506.44,39.47) .. (507.47,39.47) .. controls (508.49,39.47) and (509.32,40.3) .. (509.32,41.32) .. controls (509.32,42.34) and (508.49,43.16) .. (507.47,43.16) .. controls (506.44,43.16) and (505.61,42.34) .. (505.61,41.32) -- cycle ;
%Straight Lines [id:da9400174347135958] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (457.47,22.16) -- (457.61,73.16) ;
\draw [shift={(457.61,75.16)}, rotate = 269.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3517914283368867] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (467.47,25.16) -- (467.61,76.16) ;
\draw [shift={(467.61,78.16)}, rotate = 269.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp4877205757296219] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (455.76,77.01) .. controls (455.76,75.99) and (456.59,75.16) .. (457.61,75.16) .. controls (458.64,75.16) and (459.47,75.99) .. (459.47,77.01) .. controls (459.47,78.03) and (458.64,78.85) .. (457.61,78.85) .. controls (456.59,78.85) and (455.76,78.03) .. (455.76,77.01) -- cycle ;
%Shape: Ellipse [id:dp3934261343987725] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (465.76,80.01) .. controls (465.76,78.99) and (466.59,78.16) .. (467.61,78.16) .. controls (468.64,78.16) and (469.47,78.99) .. (469.47,80.01) .. controls (469.47,81.03) and (468.64,81.85) .. (467.61,81.85) .. controls (466.59,81.85) and (465.76,81.03) .. (465.76,80.01) -- cycle ;
%Straight Lines [id:da8707246913847382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.5,101.5) -- (547.5,102) ;
%Straight Lines [id:da49718947121204404] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.5,190.5) -- (546.5,191) ;
%Straight Lines [id:da1704955839237604] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.5,237.5) -- (547.5,238) ;
%Straight Lines [id:da6161631379684566] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (93.5,285.5) -- (548.5,286) ;
%Straight Lines [id:da8451174317858755] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.5,334.5) -- (546.5,335) ;
%Straight Lines [id:da8485364303005521] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.5,379.5) -- (547.5,380) ;
%Straight Lines [id:da30964544178561626] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (93.5,427.5) -- (548.5,428) ;
%Straight Lines [id:da8176930657944382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (90.5,8) -- (545.5,8.5) ;
%Straight Lines [id:da65330941587032] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94.5,147.5) -- (549.5,148) ;
%Straight Lines [id:da4161526436680153] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (97.47,393.16) -- (97.61,444.16) ;
\draw [shift={(97.61,446.16)}, rotate = 269.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9017491551671104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (107.47,396.16) -- (107.61,447.16) ;
\draw [shift={(107.61,449.16)}, rotate = 269.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Ellipse [id:dp14031193001693465] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (95.76,448.01) .. controls (95.76,446.99) and (96.59,446.16) .. (97.61,446.16) .. controls (98.64,446.16) and (99.47,446.99) .. (99.47,448.01) .. controls (99.47,449.03) and (98.64,449.85) .. (97.61,449.85) .. controls (96.59,449.85) and (95.76,449.03) .. (95.76,448.01) -- cycle ;
%Shape: Ellipse [id:dp5325237425256185] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (105.76,451.01) .. controls (105.76,449.99) and (106.59,449.16) .. (107.61,449.16) .. controls (108.64,449.16) and (109.47,449.99) .. (109.47,451.01) .. controls (109.47,452.03) and (108.64,452.85) .. (107.61,452.85) .. controls (106.59,452.85) and (105.76,452.03) .. (105.76,451.01) -- cycle ;
%Straight Lines [id:da09630452696823666] 
\draw [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (95,369) -- (128.5,369) ;
%Straight Lines [id:da41315465016908726] 
\draw [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (95,369) -- (94.5,384.5) ;
%Straight Lines [id:da393083587008749] 
\draw [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (128.5,369) -- (129.5,385.5) ;
%Straight Lines [id:da18876198630369623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (140,368) -- (173.5,368) ;
%Straight Lines [id:da6899457491954316] 
\draw [color={rgb, 255:red, 67; green, 68; blue, 242 }  ,draw opacity=1 ][line width=1.5]    (140,368) -- (139.5,383.5) ;
%Straight Lines [id:da7907353388696942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (173.5,368) -- (174.5,384.5) ;

% Text Node
\draw (136,532.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (224,532.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (462,529.4) node [anchor=north west][inner sep=0.75pt]    {$k-1$};
% Text Node
\draw (306,531.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (101,345.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.26,0.27,0.95}{A_{1}}$};
% Text Node
\draw (148,345.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};


\end{tikzpicture}

==> Visuals/subsequence-worst-case-lb-figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,213); %set diagram left start at 0, and has height of 213

%Shape: Rectangle [id:dp5484477516462521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.7 ] (560.2,76) -- (598.21,76) -- (598.21,118) -- (560.2,118) -- cycle ;
%Shape: Rectangle [id:dp6192577603220267] 
\draw  [line width=0.75]  (59.47,76) -- (179.41,76) -- (179.41,118) -- (59.47,118) -- cycle ;
%Shape: Rectangle [id:dp8856848120681529] 
\draw  [line width=0.75]  (179.41,76) -- (299.35,76) -- (299.35,118) -- (179.41,118) -- cycle ;
%Shape: Rectangle [id:dp5598721752777304] 
\draw  [line width=0.75]  (299.35,76) -- (419.29,76) -- (419.29,118) -- (299.35,118) -- cycle ;
%Shape: Rectangle [id:dp7795467260161618] 
\draw  [line width=0.75]  (419.29,76) -- (539.22,76) -- (539.22,118) -- (419.29,118) -- cycle ;
%Shape: Rectangle [id:dp09497018160757698] 
\draw  [line width=0.75]  (539.22,76) -- (638.52,76) -- (638.52,118) -- (539.22,118) -- cycle ;
%Shape: Rectangle [id:dp4170011035420451] 
\draw  [line width=0.75]  (80.45,76) -- (200.38,76) -- (200.38,118) -- (80.45,118) -- cycle ;
%Shape: Rectangle [id:dp09443051465282182] 
\draw  [line width=0.75]  (200.38,76) -- (320.32,76) -- (320.32,118) -- (200.38,118) -- cycle ;
%Shape: Rectangle [id:dp18097048952819106] 
\draw  [line width=0.75]  (320.32,76) -- (440.26,76) -- (440.26,118) -- (320.32,118) -- cycle ;
%Shape: Rectangle [id:dp6541867942127751] 
\draw  [line width=0.75]  (440.26,76) -- (560.2,76) -- (560.2,118) -- (440.26,118) -- cycle ;
%Shape: Rectangle [id:dp4829008572607978] 
\draw  [line width=0.75]  (560.2,76) -- (638.52,76) -- (638.52,118) -- (560.2,118) -- cycle ;
%Shape: Rectangle [id:dp6101302686185167] 
\draw  [line width=0.75]  (98.8,76) -- (218.73,76) -- (218.73,118) -- (98.8,118) -- cycle ;
%Shape: Rectangle [id:dp4726686781639695] 
\draw  [line width=0.75]  (218.73,76) -- (338.67,76) -- (338.67,118) -- (218.73,118) -- cycle ;
%Shape: Rectangle [id:dp42535079266795117] 
\draw  [line width=0.75]  (338.67,76) -- (458.61,76) -- (458.61,118) -- (338.67,118) -- cycle ;
%Shape: Rectangle [id:dp8890484346807456] 
\draw  [line width=0.75]  (458.61,76) -- (578.55,76) -- (578.55,118) -- (458.61,118) -- cycle ;
%Shape: Rectangle [id:dp7128331359865537] 
\draw  [line width=0.75]  (578.55,76) -- (638.5,76) -- (638.5,118) -- (578.55,118) -- cycle ;
%Shape: Rectangle [id:dp8484227576380684] 
\draw  [line width=0.75]  (118.46,76) -- (238.4,76) -- (238.4,118) -- (118.46,118) -- cycle ;
%Shape: Rectangle [id:dp1728698471905925] 
\draw  [line width=0.75]  (238.4,76) -- (358.33,76) -- (358.33,118) -- (238.4,118) -- cycle ;
%Shape: Rectangle [id:dp5397915657980746] 
\draw  [line width=0.75]  (358.33,76) -- (478.27,76) -- (478.27,118) -- (358.33,118) -- cycle ;
%Shape: Rectangle [id:dp6519133778828684] 
\draw  [line width=0.75]  (478.27,76) -- (598.21,76) -- (598.21,118) -- (478.27,118) -- cycle ;
%Shape: Rectangle [id:dp5702686706479934] 
\draw  [line width=0.75]  (598.21,76) -- (638.5,76) -- (638.5,118) -- (598.21,118) -- cycle ;
%Shape: Rectangle [id:dp33192077983980595] 
\draw  [line width=0.75]  (135.5,76) -- (255.44,76) -- (255.44,118) -- (135.5,118) -- cycle ;
%Shape: Rectangle [id:dp2107761330317306] 
\draw  [line width=0.75]  (255.44,76) -- (375.37,76) -- (375.37,118) -- (255.44,118) -- cycle ;
%Shape: Rectangle [id:dp16090909005785736] 
\draw  [line width=0.75]  (375.37,76) -- (495.31,76) -- (495.31,118) -- (375.37,118) -- cycle ;
%Shape: Rectangle [id:dp09317763551422431] 
\draw  [line width=0.75]  (495.31,76) -- (615.25,76) -- (615.25,118) -- (495.31,118) -- cycle ;
%Shape: Rectangle [id:dp12847360112657102] 
\draw  [line width=0.75]  (615.25,76) -- (638.5,76) -- (638.5,118) -- (615.25,118) -- cycle ;
%Shape: Rectangle [id:dp9552553892423699] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (38.5,76) -- (158.44,76) -- (158.44,118) -- (38.5,118) -- cycle ;
%Shape: Rectangle [id:dp2862135042354942] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (158.44,76) -- (278.38,76) -- (278.38,118) -- (158.44,118) -- cycle ;
%Shape: Rectangle [id:dp6377676763500361] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (278.38,76) -- (398.31,76) -- (398.31,118) -- (278.38,118) -- cycle ;
%Shape: Rectangle [id:dp6140141960960825] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (398.31,76) -- (518.25,76) -- (518.25,118) -- (398.31,118) -- cycle ;
%Shape: Rectangle [id:dp12296643736895418] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (518.25,76) -- (638.19,76) -- (638.19,118) -- (518.25,118) -- cycle ;
%Straight Lines [id:da8784278890071225] 
\draw [line width=1.5]    (37,161) -- (157.5,161) ;
%Straight Lines [id:da619209719803673] 
\draw [line width=1.5]    (37.25,150) -- (37.5,172) ;
%Straight Lines [id:da563575592999765] 
\draw [line width=1.5]    (157.38,150) -- (157.63,172) ;
%Straight Lines [id:da8263185535910061] 
\draw [line width=1.5]    (518,158) -- (559.46,158) ;
%Straight Lines [id:da3944774758216718] 
\draw [line width=1.5]    (518.09,147) -- (518.17,169) ;
%Straight Lines [id:da833733947941327] 
\draw [line width=1.5]    (559.41,147) -- (559.5,169) ;
%Straight Lines [id:da8584845181510011] 
\draw [line width=1.5]    (595.5,144) -- (580.19,120.51) ;
\draw [shift={(578.55,118)}, rotate = 56.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp33052379795018194] 
\draw  [line width=0.75]  (60.47,13) -- (180.41,13) -- (180.41,55) -- (60.47,55) -- cycle ;
%Shape: Rectangle [id:dp007981745609907831] 
\draw  [line width=0.75]  (180.41,13) -- (300.35,13) -- (300.35,55) -- (180.41,55) -- cycle ;
%Shape: Rectangle [id:dp5995981785471555] 
\draw  [line width=0.75]  (300.35,13) -- (420.29,13) -- (420.29,55) -- (300.35,55) -- cycle ;
%Shape: Rectangle [id:dp06709426374565508] 
\draw  [line width=0.75]  (420.29,13) -- (540.22,13) -- (540.22,55) -- (420.29,55) -- cycle ;
%Shape: Rectangle [id:dp9440971212484144] 
\draw  [line width=0.75]  (540.22,13) -- (639.52,13) -- (639.52,55) -- (540.22,55) -- cycle ;
%Shape: Rectangle [id:dp22199079722998583] 
\draw  [line width=0.75]  (81.45,13) -- (201.38,13) -- (201.38,55) -- (81.45,55) -- cycle ;
%Shape: Rectangle [id:dp5367704915440599] 
\draw  [line width=0.75]  (201.38,13) -- (321.32,13) -- (321.32,55) -- (201.38,55) -- cycle ;
%Shape: Rectangle [id:dp9976592450676195] 
\draw  [line width=0.75]  (321.32,13) -- (441.26,13) -- (441.26,55) -- (321.32,55) -- cycle ;
%Shape: Rectangle [id:dp6962435006872054] 
\draw  [line width=0.75]  (441.26,13) -- (561.2,13) -- (561.2,55) -- (441.26,55) -- cycle ;
%Shape: Rectangle [id:dp8988549940786101] 
\draw  [line width=0.75]  (561.2,13) -- (639.52,13) -- (639.52,55) -- (561.2,55) -- cycle ;
%Shape: Rectangle [id:dp20806741695124187] 
\draw  [line width=0.75]  (99.8,13) -- (219.73,13) -- (219.73,55) -- (99.8,55) -- cycle ;
%Shape: Rectangle [id:dp12831828658661593] 
\draw  [line width=0.75]  (219.73,13) -- (339.67,13) -- (339.67,55) -- (219.73,55) -- cycle ;
%Shape: Rectangle [id:dp4684958697032692] 
\draw  [line width=0.75]  (339.67,13) -- (459.61,13) -- (459.61,55) -- (339.67,55) -- cycle ;
%Shape: Rectangle [id:dp8026606558825145] 
\draw  [line width=0.75]  (459.61,13) -- (579.55,13) -- (579.55,55) -- (459.61,55) -- cycle ;
%Shape: Rectangle [id:dp836033880934935] 
\draw  [line width=0.75]  (579.55,13) -- (639.19,13) -- (639.19,55) -- (579.55,55) -- cycle ;
%Shape: Rectangle [id:dp4745003482917548] 
\draw  [line width=0.75]  (119.46,13) -- (239.4,13) -- (239.4,55) -- (119.46,55) -- cycle ;
%Shape: Rectangle [id:dp8788375553720292] 
\draw  [line width=0.75]  (239.4,13) -- (359.33,13) -- (359.33,55) -- (239.4,55) -- cycle ;
%Shape: Rectangle [id:dp7470368632266333] 
\draw  [line width=0.75]  (359.33,13) -- (479.27,13) -- (479.27,55) -- (359.33,55) -- cycle ;
%Shape: Rectangle [id:dp6964343394877723] 
\draw  [line width=0.75]  (479.27,13) -- (599.21,13) -- (599.21,55) -- (479.27,55) -- cycle ;
%Shape: Rectangle [id:dp6343914797393718] 
\draw  [line width=0.75]  (599.21,13) -- (639.5,13) -- (639.5,55) -- (599.21,55) -- cycle ;
%Shape: Rectangle [id:dp19527480093420002] 
\draw  [line width=0.75]  (136.5,13) -- (256.44,13) -- (256.44,55) -- (136.5,55) -- cycle ;
%Shape: Rectangle [id:dp11361724999688905] 
\draw  [line width=0.75]  (256.44,13) -- (376.37,13) -- (376.37,55) -- (256.44,55) -- cycle ;
%Shape: Rectangle [id:dp8501187928975384] 
\draw  [line width=0.75]  (376.37,13) -- (496.31,13) -- (496.31,55) -- (376.37,55) -- cycle ;
%Shape: Rectangle [id:dp12487392154433907] 
\draw  [line width=0.75]  (496.31,13) -- (616.25,13) -- (616.25,55) -- (496.31,55) -- cycle ;
%Shape: Rectangle [id:dp3338041533458007] 
\draw  [line width=0.75]  (616.25,13) -- (639.52,13) -- (639.52,55) -- (616.25,55) -- cycle ;
%Shape: Rectangle [id:dp689668116651785] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (39.5,13) -- (159.44,13) -- (159.44,55) -- (39.5,55) -- cycle ;
%Shape: Rectangle [id:dp8628641959105197] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (159.44,13) -- (279.38,13) -- (279.38,55) -- (159.44,55) -- cycle ;
%Shape: Rectangle [id:dp17525661015164906] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (279.38,13) -- (399.31,13) -- (399.31,55) -- (279.38,55) -- cycle ;
%Shape: Rectangle [id:dp32326796525588664] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (399.31,13) -- (519.25,13) -- (519.25,55) -- (399.31,55) -- cycle ;
%Shape: Rectangle [id:dp9293303327323307] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (519.25,13) -- (639.19,13) -- (639.19,55) -- (519.25,55) -- cycle ;

% Text Node
\draw (40,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (62,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (81,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (100,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (119,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (138,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (159,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (181,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (200,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (219,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (238,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (257,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (281,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (303,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (322,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (341,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (360,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (379,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (399,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (421,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (440,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (459,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (478,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (497,86.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (561,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\tau _{6}$};
% Text Node
\draw (580,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$\tau _{6}$};
% Text Node
\draw (89,168.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{5}$};
% Text Node
\draw (520,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (541,89.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (599,87.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (618,88.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (529,164.4) node [anchor=north west][inner sep=0.75pt]    {$\frac{n}{5\ell }$};
% Text Node
\draw (582,146) node [anchor=north west][inner sep=0.75pt]   [align=left] {Random\\placement };
% Text Node
\draw (41,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (63,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (82,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (101,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (120,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (139,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\tau _{1}$};
% Text Node
\draw (160,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (182,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (201,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (220,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (239,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (258,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\tau _{2}$};
% Text Node
\draw (282,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (304,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (323,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (342,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (361,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (380,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\tau _{3}$};
% Text Node
\draw (400,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (422,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (441,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (460,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (479,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (498,23.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\tau _{4}$};
% Text Node
\draw (521,25.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (542,26.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (600,24.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (621,25.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (563,26.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (582,26.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 16; green, 52; blue, 224 }  ,opacity=1 ]  {$\tau _{5}$};
% Text Node
\draw (8,24.4) node [anchor=north west][inner sep=0.75pt]    {$S:$};
% Text Node
\draw (6,86.4) node [anchor=north west][inner sep=0.75pt]    {$T:$};


\end{tikzpicture}
